Quantitative Group Testing and Pooled Data in the Linear Regime with Sublinear Tests

In the pooled data problem, the goal is to identify the categories associated with a large collection of items via a sequence of pooled tests. Each pooled test reveals the number of items in the pool belonging to each category. A prominent special case is quantitative group testing (QGT), which is the case of pooled data with two categories. We consider these problems in the non-adaptive and linear regime, where the fraction of items in each category is of constant order. We propose a scheme with a spatially coupled Bernoulli test matrix and an efficient approximate message passing (AMP) algorithm for recovery. We rigorously characterize its asymptotic performance in both the noiseless and noisy settings, and prove that in the noiseless case, the AMP algorithm achieves almost-exact recovery with a number of tests sublinear in the total number of items $p$. Although there exist other efficient schemes for noiseless QGT and pooled data that achieve recovery with order-optimal sample complexity ($\Theta(\frac{p}{\log p})$ tests), there are no guarantees on their performance in the presence of noise, even at low noise-levels. In comparison, our scheme achieves recovery in the noiseless case with a number of tests sublinear in $p$, and its performance degrades gracefully in the presence of noise. Numerical simulations illustrate the benefits of the spatially coupled scheme at finite dimensions, showing that it outperforms i.i.d. test designs as well as other recovery algorithms based on convex programming.

==> New_Plots/fig6.tex <==
\documentclass[tikz, margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
% all other packages and stuff you need for the picture
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{orange}{RGB}{255, 165, 0}
\definecolor{desert}{RGB}{250, 213, 165}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.05, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.1, ymax=1.05,
ytick style={color=black}
]
\addplot[ultra thick, red, dashed]
table {%
% 0.1 0.403796954450652
% 0.11 0.411521598728357
% 0.12 0.41903314890413
% 0.13 0.42677416022468
% 0.14 0.434860835065784
% 0.15 0.442973864489119
% 0.16 0.451301762136113
% 0.17 0.45987962633433
% 0.18 0.468208702408787
% 0.19 0.477222717895803
% 0.2 0.486255051962064
% 0.21 0.496110024472947
% 0.22 0.506549821527592
% 0.23 0.517512278858722
% 0.24 0.734279102868909
% 0.25 1
% 0.26 1
% 0.27 0.999999999999957
% 0.28 1
% 0.29 0.999999999999303
% 0.3 1
% 0.31 1
% 0.32 1
% 0.33 1
% 0.34 1
% 0.35 1
% 0.36 1
% 0.37 1
% 0.38 1
% 0.39 1
% 0.4 1
% 0.41 1
% 0.1 0.40395394139854
% 0.11 0.411362969717796
% 0.12 0.419305727504372
% 0.13 0.427094548580149
% 0.14 0.435096552971405
% 0.15 0.442953508745975
% 0.16 0.451098522095666
% 0.17 0.459643894191328
% 0.18 0.468332561524542
% 0.19 0.477395591553174
% 0.2 0.486345694847277
% 0.21 0.496116682936664
% 0.22 0.506334646179962
% 0.23 0.517650486952499
% 0.24 0.735306461868504
% 0.25 1
% 0.26 1
0.05 0.0661092553963631
0.06 0.0859434983228297
0.07 0.105799310347291
0.08 0.124494376871714
0.09 0.142825659156404
0.1 0.159299714498344
0.11 0.176567244612415
0.12 0.192937418228568
0.13 0.208033842325784
0.14 0.223972085242265
0.15 0.239075780188181
0.16 0.254144144732523
0.17 0.26899704926906
0.18 0.283954701135605
0.19 0.298721522460622
0.2 0.3139861173659
0.21 0.328453723685228
0.22 0.343642633436012
0.23 0.360264381631681
0.24 0.518248434577549
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.6 1
0.8 1
};
\addlegendentry{SC-SE ($6,40$)}

\addplot[ultra thick, cyan!65, dotted]
table {%
0.05 0.0673497881069961
0.06 0.0875443607891912
0.07 0.10786412859505
0.08 0.126671101766083
0.09 0.144211916712801
0.1 0.162802319775954
0.11 0.179071532918781
0.12 0.19430941498553
0.13 0.210246392103372
0.14 0.229055682751317
0.15 0.239864172917209
0.16 0.255817683030707
0.17 0.269566111223976
0.18 0.282833741181952
0.19 0.298308815969174
0.2 0.317978868922099
0.21 0.328031139719319
0.22 0.349178050437286
0.23 0.355954573587355
0.24 0.368044313068871
0.25 0.383282110175724
0.26 0.40276327892846
0.27 0.411563491702293
0.28 0.424012389206652
0.29 0.438028687089313
0.3 0.450483205755408
0.31 0.470428802099874
0.32 0.492626255292435
0.33 0.500347284582075
0.34 0.519811197170258
0.35 0.535699587385178
0.36 0.565497257831324
0.37 0.583030005067494
0.38 0.606403787784619
0.39 0.617885522637798
0.4 0.656413384581079
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.6 1
0.8 1
};
\addlegendentry{iid-SE}


\addplot [very thick, red, mark=star, mark size=3, mark options={solid}, loosely dotted]
table {%
0.2 0.296612668917556
0.25 0.368227709058095
0.3 0.509228474486878
0.32 0.825283012300509
0.34 0.99933012225
0.36 0.9989607635
0.38 0.99945008325
0.4 0.9995600535
0.425 0.99971002675
0.45 0.999880006
};
\addlegendentry{mat SC-AMP ($6,40$)}

\addplot [very thick, cyan!65, mark=square, mark size=2, mark options={solid}, only marks]
table {%
0.2 0.307864323935568
0.25 0.380858079571817
0.3 0.453469862907793
0.32 0.482573797313844
0.34 0.520184179833109
0.36 0.550142063416918
0.38 0.60896341765287
0.4 1
0.425 1
0.45 1
};
\addlegendentry{mat iid-AMP}


\path [draw=lightblue, very thick]
(axis cs:0.2,0.304762901204977)
--(axis cs:0.2,0.310965746666158);

\path [draw=lightblue, very thick]
(axis cs:0.25,0.377199203183082)
--(axis cs:0.25,0.384516955960553);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.448466671967128)
--(axis cs:0.3,0.458473053848458);

\path [draw=lightblue, very thick]
(axis cs:0.32,0.479575685116011)
--(axis cs:0.32,0.485571909511677);

\path [draw=lightblue, very thick]
(axis cs:0.34,0.514426816522676)
--(axis cs:0.34,0.525941543143542);

\path [draw=lightblue, very thick]
(axis cs:0.36,0.545188120817762)
--(axis cs:0.36,0.555096006016074);

\path [draw=lightblue, very thick]
(axis cs:0.38,0.598844880131249)
--(axis cs:0.38,0.619081955174492);

\path [draw=lightblue, very thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=lightblue, very thick]
(axis cs:0.425,1)
--(axis cs:0.425,1);

\path [draw=lightblue, very thick]
(axis cs:0.45,1)
--(axis cs:0.45,1);

\path [draw=coral, very thick]
(axis cs:0.2,0.294001945119416)
--(axis cs:0.2,0.299223392715696);

\path [draw=coral, very thick]
(axis cs:0.25,0.362050130494585)
--(axis cs:0.25,0.374405287621606);

\path [draw=coral, very thick]
(axis cs:0.3,0.47451812313655)
--(axis cs:0.3,0.543938825837206);

\path [draw=coral, very thick]
(axis cs:0.32,0.63863314844464)
--(axis cs:0.32,1.01193287615638);

\path [draw=coral, very thick]
(axis cs:0.34,0.999129947399586)
--(axis cs:0.34,0.999530297100413);

\path [draw=coral, very thick]
(axis cs:0.36,0.997558324275471)
--(axis cs:0.36,1.00036320272453);

\path [draw=coral, very thick]
(axis cs:0.38,0.999275488784588)
--(axis cs:0.38,0.999624677715412);

\path [draw=coral, very thick]
(axis cs:0.4,0.999417256857702)
--(axis cs:0.4,0.999702850142298);

\path [draw=coral, very thick]
(axis cs:0.425,0.999558719230561)
--(axis cs:0.425,0.999861334269439);

\path [draw=coral, very thick]
(axis cs:0.45,0.999782032840173)
--(axis cs:0.45,0.999977979159827);

\path [draw=desert, very thick]
(axis cs:0.2,0.288505097272814)
--(axis cs:0.2,0.292767525675312);

\path [draw=desert, very thick]
(axis cs:0.25,0.350340953113248)
--(axis cs:0.25,0.36297514797703);

\path [draw=desert, very thick]
(axis cs:0.3,0.426348341521294)
--(axis cs:0.3,0.44641925675236);

\path [draw=desert, very thick]
(axis cs:0.32,0.469645858867019)
--(axis cs:0.32,0.505668111419176);

\path [draw=desert, very thick]
(axis cs:0.34,0.567656672954291)
--(axis cs:0.34,0.639902644207185);

\path [draw=desert, very thick]
(axis cs:0.36,0.742448809721177)
--(axis cs:0.36,0.890416546683657);

\path [draw=desert, very thick]
(axis cs:0.38,0.99958164374339)
--(axis cs:0.38,0.999828399756561);

\path [draw=desert, very thick]
(axis cs:0.4,0.999766522519404)
--(axis cs:0.4,0.999913487480721);

\path [draw=desert, very thick]
(axis cs:0.425,0.999675366823345)
--(axis cs:0.425,0.99989466267558);

\path [draw=desert, very thick]
(axis cs:0.45,0.999855634363275)
--(axis cs:0.45,0.9999743716366);

\addplot [very thick, orange, mark=x, mark size=3, mark options={solid}, loosely dotted]
table {%
0.2 0.290636311474063
0.25 0.356658050545139
0.3 0.436383799136827
0.32 0.487656985143098
0.34 0.603779658580738
0.36 0.816432678202417
0.38 0.999705021749975
0.4 0.999840005000062
0.425 0.999785014749463
0.45 0.999915002999938
};
\addlegendentry{col SC-AMP }
\end{axis}
\end{tikzpicture}
\end{document}

==> New_Plots/fig_5a.tex <==
\documentclass[tikz, margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
% all other packages and stuff you need for the picture

\begin{document}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{mistyrose}{RGB}{255,228,225}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.05, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.35, ymax=1.05,
ytick style={color=black}
]
\path [draw=coral, very thick]
(axis cs:0.2,0.480760992916505)
--(axis cs:0.2,0.480760992916505);

\path [draw=coral, very thick]
(axis cs:0.25,0.530789642716406)
--(axis cs:0.25,0.530789642716406);

\path [draw=coral, very thick]
(axis cs:0.3,0.633440536332498)
--(axis cs:0.3,0.633440536332498);

\path [draw=coral, very thick]
(axis cs:0.32,0.743279752590953)
--(axis cs:0.32,0.743279752590953);

\path [draw=coral, very thick]
(axis cs:0.34,0.999700000000044)
--(axis cs:0.34,0.999700000000044);

\path [draw=coral, very thick]
(axis cs:0.36,0.99965)
--(axis cs:0.36,0.99965);

\path [draw=coral, very thick]
(axis cs:0.38,0.99975)
--(axis cs:0.38,0.99975);

\path [draw=coral, very thick]
(axis cs:0.4,0.9998)
--(axis cs:0.4,0.9998);

\path [draw=coral, very thick]
(axis cs:0.45,0.99995)
--(axis cs:0.45,0.99995);

\path [draw=coral, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);


\addplot[ultra thick, red, dashed]
table {%
0.1 0.4049633817718936
0.11 0.4129859349431553
0.12 0.42123632932737776
0.13 0.42842201494731585
0.14 0.437413142051631
0.15 0.44750841888953313
0.16 0.4566121441153994
0.17 0.47049119507144715
0.18 0.4722281476812286
0.19 0.48773125401092976
0.2 0.4868048764502625
0.21 0.4963484718489456
0.22 0.5062344637845697
0.23 0.5182319303314461
0.24 0.7342149414818087
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
};
\addlegendentry{SC-SE ($6,40$)}

\addplot[ultra thick, brown, dashdotted]
table {%
0.1 0.403856100483508
0.15 0.443153898697603
0.18 0.469367073526288
0.19 0.539720789625208
0.2 0.755826296389276
0.21 0.965055376316642
0.22 1
0.23 1
0.24 1
};
\addlegendentry{SC-SE ($20,200$)}

\addplot[ultra thick, cyan!65, dotted]
table {%
0.1 0.403230617663388
0.11 0.41054217791051
0.12 0.418072646119556
0.13 0.42586601711218
0.14 0.433049684112449
0.15 0.441068112897524
0.16 0.448677486355195
0.17 0.456796115890354
0.18 0.464965565224308
0.19 0.473060411748787
0.2 0.481383952640562
0.21 0.489768081710178
0.22 0.49849278309212
0.23 0.507063825756621
0.24 0.515892837028079
0.25 0.52529028713855
0.26 0.53471322546817
0.27 0.543685117125823
0.28 0.553979541774879
0.29 0.563521208474632
0.3 0.574534881337513
0.31 0.584950335194167
0.32 0.596399280594805
0.33 0.60824276728242
0.34 0.620328597456081
0.35 0.633617102706393
0.36 0.647536846843159
0.37 0.663010132666371
0.38 0.680425387426825
0.39 0.700418484800851
0.4 0.72536240571466
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{iid-SE}



\path [draw=lightblue, very thick]
(axis cs:0.2,0.478691923185454)
--(axis cs:0.2,0.483238842806353);

\path [draw=lightblue, very thick]
(axis cs:0.25,0.5251164181721)
--(axis cs:0.25,0.529335011700271);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.57474270547671)
--(axis cs:0.3,0.581984446964378);

\path [draw=lightblue, very thick]
(axis cs:0.32,0.595904189751598)
--(axis cs:0.32,0.603862431900766);

\path [draw=lightblue, very thick]
(axis cs:0.34,0.625517409861708)
--(axis cs:0.34,0.633116091837664);

\path [draw=lightblue, very thick]
(axis cs:0.36,0.651847269489094)
--(axis cs:0.36,0.661231157242804);

\path [draw=lightblue, very thick]
(axis cs:0.38,0.686192923218183)
--(axis cs:0.38,0.70482575459105);

\path [draw=lightblue, very thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=lightblue, very thick]
(axis cs:0.425,1)
--(axis cs:0.425,1);

\path [draw=lightblue, very thick]
(axis cs:0.45,1)
--(axis cs:0.45,1);

\path [draw=coral, very thick]
(axis cs:0.2,0.472970970524797)
--(axis cs:0.2,0.478802536971305);

\path [draw=coral, very thick]
(axis cs:0.25,0.515058009130187)
--(axis cs:0.25,0.523030540670444);

\path [draw=coral, very thick]
(axis cs:0.3,0.612944644558127)
--(axis cs:0.3,0.667647921553092);

\path [draw=coral, very thick]
(axis cs:0.32,0.829695927598342)
--(axis cs:0.32,1.04492804393565);

\path [draw=coral, very thick]
(axis cs:0.34,0.99891711607325)
--(axis cs:0.34,0.999423260733696);

\path [draw=coral, very thick]
(axis cs:0.36,0.999231466049773)
--(axis cs:0.36,0.999608720315422);

\path [draw=coral, very thick]
(axis cs:0.38,0.999359055023196)
--(axis cs:0.38,0.999741064539586);

\path [draw=coral, very thick]
(axis cs:0.4,0.999426466143209)
--(axis cs:0.4,0.999733633859042);

\path [draw=coral, very thick]
(axis cs:0.425,0.999614026357751)
--(axis cs:0.425,0.999886026198474);

\path [draw=coral, very thick]
(axis cs:0.45,0.9997519137754)
--(axis cs:0.45,0.9999081037246);

\addplot[ultra thick, red, mark=star, mark size=3, mark options={solid}, only marks]
table {%
0.2 0.475886753748051
0.25 0.519044274900315
0.3 0.640296283055609
0.32 0.937311985766997
0.34 0.999170188403473
0.36 0.999420093182597
0.38 0.999550059781391
0.4 0.999580050001125
0.425 0.999750026278112
0.45 0.99983000875
};
\addlegendentry{mat SC-AMP ($6,40$)}
\addplot[ultra thick, cyan!65, mark=square, mark size=2, mark options={solid}, only marks]
table {%
0.2 0.480965382995904
0.25 0.527225714936186
0.3 0.578363576220544
0.32 0.599883310826182
0.34 0.629316750849686
0.36 0.656539213365949
0.38 0.695509338904617
0.4 1
0.425 1
0.45 1
};
\addlegendentry{mat iid-AMP}


% \path [draw=lightgreen, very thick]
% (axis cs:0.1,0.39259809693771)
% --(axis cs:0.1,0.414562599208326);

% \path [draw=lightgreen, very thick]
% (axis cs:0.2,0.470108652554039)
% --(axis cs:0.2,0.503580546139901);

% \path [draw=lightgreen, very thick]
% (axis cs:0.3,0.561868140902959)
% --(axis cs:0.3,0.605877864027641);

% \path [draw=lightgreen, very thick]
% (axis cs:0.4,0.678133333738977)
% --(axis cs:0.4,0.866835905025562);

% \path [draw=lightgreen, very thick]
% (axis cs:0.425,0.840761536)
% --(axis cs:0.425,1.047526641);

% \path [draw=lightgreen, very thick]
% (axis cs:0.45,0.999999993)
% --(axis cs:0.45,1.000000001);

% \path [draw=lightgreen, very thick]
% (axis cs:0.5,0.9999999982349)
% --(axis cs:0.5,1.00000000026448);

% \path [draw=lightgreen, very thick]
% (axis cs:0.6,0.999999999670766)
% --(axis cs:0.6,1.00000000009486);

% \path [draw=lightgreen, very thick]
% (axis cs:0.7,0.999999999975992)
% --(axis cs:0.7,1.0000000000307);

% \path [draw=lightgreen, very thick]
% (axis cs:0.8,0.99999999997167)
% --(axis cs:0.8,1.00000000009226);

% \path [draw=lightgreen, very thick]
% (axis cs:0.9,0.999999999931102)
% --(axis cs:0.9,1.00000000002105);

% \path [draw=lightgreen, very thick]
% (axis cs:1,0.999999999980453)
% --(axis cs:1,1.00000000001728);


% \path [draw=coral, very thick]
% (axis cs:0.1,0.39259809693771)
% --(axis cs:0.1,0.414562599208326);

% \path [draw=coral, very thick]
% (axis cs:0.2,0.470108652554039)
% --(axis cs:0.2,0.503580546139901);

% \path [draw=coral, very thick]
% (axis cs:0.3,0.561868140902959)
% --(axis cs:0.3,0.605877864027641);

% \path [draw=coral, very thick]
% (axis cs:0.4,0.678133333738977)
% --(axis cs:0.4,0.866835905025562);

% \path [draw=coral, very thick]
% (axis cs:0.425,0.840761536)
% --(axis cs:0.425,1.047526641);

% \path [draw=coral, very thick]
% (axis cs:0.45,0.999999993)
% --(axis cs:0.45,1.000000001);

% \path [draw=coral, very thick]
% (axis cs:0.5,0.9999999982349)
% --(axis cs:0.5,1.00000000026448);

% \path [draw=coral, very thick]
% (axis cs:0.6,0.999999999670766)
% --(axis cs:0.6,1.00000000009486);

% \path [draw=coral, very thick]
% (axis cs:0.7,0.999999999975992)
% --(axis cs:0.7,1.0000000000307);

% \path [draw=coral, very thick]
% (axis cs:0.8,0.99999999997167)
% --(axis cs:0.8,1.00000000009226);

% \path [draw=coral, very thick]
% (axis cs:0.9,0.999999999931102)
% --(axis cs:0.9,1.00000000002105);

% \path [draw=coral, very thick]
% (axis cs:1,0.999999999980453)
% --(axis cs:1,1.00000000001728);

% \path [draw=lightgreen, very thick]
% (axis cs:0.1,0.303669844796838)
% --(axis cs:0.1,0.336530155203162);

% \path [draw=lightgreen, very thick]
% (axis cs:0.2,0.324281919181597)
% --(axis cs:0.2,0.358878080818403);

% \path [draw=lightgreen, very thick]
% (axis cs:0.3,0.348069303354378)
% --(axis cs:0.3,0.386970696645622);

% \path [draw=lightgreen, very thick]
% (axis cs:0.4,0.370706833546354)
% --(axis cs:0.4,0.402133166453646);

% \path [draw=lightgreen, very thick]
% (axis cs:0.425,0.376585213569188)
% --(axis cs:0.425,0.410414786430813);

% \path [draw=lightgreen, very thick]
% (axis cs:0.45,0.384908280416069)
% --(axis cs:0.45,0.415091719583931);

% \path [draw=lightgreen, very thick]
% (axis cs:0.5,0.395062872457533)
% --(axis cs:0.5,0.429177127542467);

% \path [draw=lightgreen, very thick]
% (axis cs:0.6,0.418707770750689)
% --(axis cs:0.6,0.454372229249312);

% \path [draw=lightgreen, very thick]
% (axis cs:0.7,0.447106605188842)
% --(axis cs:0.7,0.483253394811158);

% \path [draw=lightgreen, very thick]
% (axis cs:0.8,0.471682844669226)
% --(axis cs:0.8,0.507677155330774);

% \path [draw=lightgreen, very thick]
% (axis cs:0.9,0.50555513711885)
% --(axis cs:0.9,0.53928486288115);

% \path [draw=lightgreen, very thick]
% (axis cs:1,0.530825550450379)
% --(axis cs:1,0.577014449549621);


% \path [draw=lightgreen, very thick]
% (axis cs:0.18,0.441724668220524)
% --(axis cs:0.18,0.481760945929092);

% \path [draw=lightgreen, very thick]
% (axis cs:0.225,0.469490948145369)
% --(axis cs:0.225,0.508191814571491);

% \path [draw=lightgreen, very thick]
% (axis cs:0.27,0.531732258881834)
% --(axis cs:0.27,0.554987441993623);

% \path [draw=lightgreen, very thick]
% (axis cs:0.315,0.58399874061092)
% --(axis cs:0.315,0.606317671620669);

% \path [draw=lightgreen, very thick]
% (axis cs:0.36,0.621275107903594)
% --(axis cs:0.36,0.654283003962529);

% \path [draw=lightgreen, very thick]
% (axis cs:0.405,0.718019036616823)
% --(axis cs:0.405,0.785036884996732);

% \path [draw=lightgreen, very thick]
% (axis cs:0.45,0.999999999999772)
% --(axis cs:0.45,1.00000000000045);

% \path [draw=mistyrose, very thick]
% (axis cs:0.18,0.466687038206626)
% --(axis cs:0.18,0.482121509728409);

% \path [draw=mistyrose, very thick]
% (axis cs:0.225,0.500658272159609)
% --(axis cs:0.225,0.52934323785028);

% \path [draw=mistyrose, very thick]
% (axis cs:0.27,0.527259793330635)
% --(axis cs:0.27,0.573050429640883);

% \path [draw=mistyrose, very thick]
% (axis cs:0.315,0.603609938080869)
% --(axis cs:0.315,0.645547200793781);

% \path [draw=mistyrose, very thick]
% (axis cs:0.36,0.663506081147254)
% --(axis cs:0.36,0.727068697982698);

% \path [draw=mistyrose, very thick]
% (axis cs:0.405,0.78126228634448)
% --(axis cs:0.405,0.862319971461713);

% \path [draw=mistyrose, very thick]
% (axis cs:0.45,0.91076046676296)
% --(axis cs:0.45,0.961936172043112);

% \addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
% table {%
% 0.18 0.461742807074808
% 0.225 0.48884138135843
% 0.27 0.543359850437729
% 0.315 0.595158206115795
% 0.36 0.637779055933062
% 0.405 0.751527960806777
% 0.45 1.00000000000011
% };
% \addlegendentry{iid-LP}
% \addplot [semithick, pink, dotted, mark=asterisk, mark size=3, mark options={solid}]
% table {%
% 0.18 0.474404273967517
% 0.225 0.515000755004945
% 0.27 0.550155111485759
% 0.315 0.624578569437325
% 0.36 0.695287389564976
% 0.405 0.821791128903097
% 0.45 0.936348319403036
% };
% \addlegendentry{SC-LP}
% \addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
% table {%
% 0.1 0.403580348073018
% 0.2 0.48684459934697
% 0.3 0.5838730024653
% 0.4 0.772484619382269
% 0.425 0.9441440887308684
% 0.45 0.9999999971120569
% 0.5 0.999999999249688
% 0.6 0.999999999882812
% 0.7 1.00000000000334
% 0.8 1.00000000003197
% 0.9 0.999999999976076
% 1 0.999999999998866
% };
% \addlegendentry{iid-LP}





\addplot[ultra thick, orange, solid]
table {%
0.1109 0
0.1109 0.4
0.1109 0.6
0.1109 0.8
0.1109 1
0.1109 1.4
};
\addlegendentry{$n^*/p = \log 3 / \log p$}
\end{axis}

\end{tikzpicture}
\end{document}

==> New_Plots/fig_5b.tex <==
\documentclass[tikz, margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
% all other packages and stuff you need for the picture

\begin{document}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{black!30!white}{RGB}{255,228,225}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.1, xmax=0.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.35, ymax=1.05,
ytick style={color=black}
]
\path [draw=coral, very thick]
(axis cs:0.2,0.480760992916505)
--(axis cs:0.2,0.480760992916505);

\path [draw=coral, very thick]
(axis cs:0.25,0.530789642716406)
--(axis cs:0.25,0.530789642716406);

\path [draw=coral, very thick]
(axis cs:0.3,0.633440536332498)
--(axis cs:0.3,0.633440536332498);

\path [draw=coral, very thick]
(axis cs:0.32,0.743279752590953)
--(axis cs:0.32,0.743279752590953);

\path [draw=coral, very thick]
(axis cs:0.34,0.999700000000044)
--(axis cs:0.34,0.999700000000044);

\path [draw=coral, very thick]
(axis cs:0.36,0.99965)
--(axis cs:0.36,0.99965);

\path [draw=coral, very thick]
(axis cs:0.38,0.99975)
--(axis cs:0.38,0.99975);

\path [draw=coral, very thick]
(axis cs:0.4,0.9998)
--(axis cs:0.4,0.9998);

\path [draw=coral, very thick]
(axis cs:0.45,0.99995)
--(axis cs:0.45,0.99995);

\path [draw=coral, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);


% \addplot [semithick, red, dashed]
% table {%
% 0.1 0.4049633817718936
% 0.11 0.4129859349431553
% 0.12 0.42123632932737776
% 0.13 0.42842201494731585
% 0.14 0.437413142051631
% 0.15 0.44750841888953313
% 0.16 0.4566121441153994
% 0.17 0.47049119507144715
% 0.18 0.4722281476812286
% 0.19 0.48773125401092976
% 0.2 0.4868048764502625
% 0.21 0.4963484718489456
% 0.22 0.5062344637845697
% 0.23 0.5182319303314461
% 0.24 0.7342149414818087
% 0.25 1
% 0.26 1
% 0.27 1
% 0.28 1
% 0.29 1
% 0.3 1
% 0.31 1
% 0.32 1
% 0.33 1
% 0.34 1
% 0.35 1
% 0.36 1
% 0.37 1
% 0.38 1
% 0.39 1
% 0.4 1
% 0.41 1
% 0.42 1
% 0.43 1
% 0.44 1
% 0.45 1
% 0.46 1
% 0.47 1
% 0.48 1
% 0.49 1
% 0.5 1
% };
% \addlegendentry{SC-SE, ($6,40$)}

% \addplot [semithick, brown, dashed]
% table {%
% 0.1 0.403856100483508
% 0.15 0.443153898697603
% 0.18 0.469367073526288
% 0.19 0.539720789625208
% 0.2 0.755826296389276
% 0.21 0.965055376316642
% 0.22 1
% 0.23 1
% 0.24 1
% };
% \addlegendentry{SC-SE, ($20,200$)}
% \addplot [semithick, blue, dashed]
% table {%
% 0.1 0.403230617663388
% 0.11 0.41054217791051
% 0.12 0.418072646119556
% 0.13 0.42586601711218
% 0.14 0.433049684112449
% 0.15 0.441068112897524
% 0.16 0.448677486355195
% 0.17 0.456796115890354
% 0.18 0.464965565224308
% 0.19 0.473060411748787
% 0.2 0.481383952640562
% 0.21 0.489768081710178
% 0.22 0.49849278309212
% 0.23 0.507063825756621
% 0.24 0.515892837028079
% 0.25 0.52529028713855
% 0.26 0.53471322546817
% 0.27 0.543685117125823
% 0.28 0.553979541774879
% 0.29 0.563521208474632
% 0.3 0.574534881337513
% 0.31 0.584950335194167
% 0.32 0.596399280594805
% 0.33 0.60824276728242
% 0.34 0.620328597456081
% 0.35 0.633617102706393
% 0.36 0.647536846843159
% 0.37 0.663010132666371
% 0.38 0.680425387426825
% 0.39 0.700418484800851
% 0.4 0.72536240571466
% 0.41 1
% 0.42 1
% 0.43 1
% 0.44 1
% 0.45 1
% 0.46 1
% 0.47 1
% 0.48 1
% 0.49 1
% 0.5 1
% 0.51 1
% 0.52 1
% 0.53 1
% 0.54 1
% 0.55 1
% 0.56 1
% 0.57 1
% 0.58 1
% 0.59 1
% 0.6 1
% 0.61 1
% 0.62 1
% 0.63 1
% 0.64 1
% 0.65 1
% 0.66 1
% 0.67 1
% 0.68 1
% 0.69 1
% 0.7 1
% 0.71 1
% 0.72 1
% 0.73 1
% 0.74 1
% 0.75 1
% 0.76 1
% 0.77 1
% 0.78 1
% 0.79 1
% 0.8 1
% 0.81 1
% 0.82 1
% 0.83 1
% 0.84 1
% 0.85 1
% 0.86 1
% 0.87 1
% 0.88 1
% 0.89 1
% 0.9 1
% 0.91 1
% 0.92 1
% 0.93 1
% 0.94 1
% 0.95 1
% 0.96 1
% 0.97 1
% 0.98 1
% 0.99 1
% 1 1
% };
% \addlegendentry{iid-SE}
\path [draw=lightblue, very thick]
(axis cs:0.2,0.478691923185454)
--(axis cs:0.2,0.483238842806353);

\path [draw=lightblue, very thick]
(axis cs:0.25,0.5251164181721)
--(axis cs:0.25,0.529335011700271);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.57474270547671)
--(axis cs:0.3,0.581984446964378);

\path [draw=lightblue, very thick]
(axis cs:0.32,0.595904189751598)
--(axis cs:0.32,0.603862431900766);

\path [draw=lightblue, very thick]
(axis cs:0.34,0.625517409861708)
--(axis cs:0.34,0.633116091837664);

\path [draw=lightblue, very thick]
(axis cs:0.36,0.651847269489094)
--(axis cs:0.36,0.661231157242804);

\path [draw=lightblue, very thick]
(axis cs:0.38,0.686192923218183)
--(axis cs:0.38,0.70482575459105);

\path [draw=lightblue, very thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=lightblue, very thick]
(axis cs:0.425,1)
--(axis cs:0.425,1);

\path [draw=lightblue, very thick]
(axis cs:0.45,1)
--(axis cs:0.45,1);

\path [draw=coral, very thick]
(axis cs:0.2,0.472970970524797)
--(axis cs:0.2,0.478802536971305);

\path [draw=coral, very thick]
(axis cs:0.25,0.515058009130187)
--(axis cs:0.25,0.523030540670444);

\path [draw=coral, very thick]
(axis cs:0.3,0.612944644558127)
--(axis cs:0.3,0.667647921553092);

\path [draw=coral, very thick]
(axis cs:0.32,0.829695927598342)
--(axis cs:0.32,1.04492804393565);

\path [draw=coral, very thick]
(axis cs:0.34,0.99891711607325)
--(axis cs:0.34,0.999423260733696);

\path [draw=coral, very thick]
(axis cs:0.36,0.999231466049773)
--(axis cs:0.36,0.999608720315422);

\path [draw=coral, very thick]
(axis cs:0.38,0.999359055023196)
--(axis cs:0.38,0.999741064539586);

\path [draw=coral, very thick]
(axis cs:0.4,0.999426466143209)
--(axis cs:0.4,0.999733633859042);

\path [draw=coral, very thick]
(axis cs:0.425,0.999614026357751)
--(axis cs:0.425,0.999886026198474);

\path [draw=coral, very thick]
(axis cs:0.45,0.9997519137754)
--(axis cs:0.45,0.9999081037246);

\addplot [very thick, red, loosely dotted, mark=star, mark size=3, mark options={solid}]
table {%
0.2 0.475886753748051
0.25 0.519044274900315
0.3 0.640296283055609
0.32 0.937311985766997
0.34 0.999170188403473
0.36 0.999420093182597
0.38 0.999550059781391
0.4 0.999580050001125
0.425 0.999750026278112
0.45 0.99983000875
0.495 1
0.54 1
0.585 1
0.675 1
0.765 1
};
\addlegendentry{mat SC-AMP ($6,40$)}
\addplot [very thick, cyan!65, loosely dotted, mark=square, mark size=2, mark options={solid}]
table {%
0.2 0.480965382995904
0.25 0.527225714936186
0.3 0.578363576220544
0.32 0.599883310826182
0.34 0.629316750849686
0.36 0.656539213365949
0.38 0.695509338904617
0.4 1
0.425 1
0.45 1
0.495 1
0.54 1
0.585 1
0.675 1
0.765 1
};
\addlegendentry{mat iid-AMP}



\path [draw=lightgreen, very thick]
(axis cs:0.18,0.231257711653474)
--(axis cs:0.18,0.261540181734323);

\path [draw=lightgreen, very thick]
(axis cs:0.225,0.274291409375539)
--(axis cs:0.225,0.294382109246665);

\path [draw=lightgreen, very thick]
(axis cs:0.27,0.32822532245415)
--(axis cs:0.27,0.369966733137866);

\path [draw=lightgreen, very thick]
(axis cs:0.315,0.405258204550386)
--(axis cs:0.315,0.486537193316153);

\path [draw=lightgreen, very thick]
(axis cs:0.36,0.527400634315624)
--(axis cs:0.36,0.592625305070334);

\path [draw=lightgreen, very thick]
(axis cs:0.405,0.668524103357221)
--(axis cs:0.405,0.904874862434365);

\path [draw=lightgreen, very thick]
(axis cs:0.45,1)
--(axis cs:0.45,1);


\path [draw=black!30!white, very thick]
(axis cs:0.18,0.2234590073385)
--(axis cs:0.18,0.26037130293777);

\path [draw=black!30!white, very thick]
(axis cs:0.225,0.286985017727758)
--(axis cs:0.225,0.31490682496333);

\path [draw=black!30!white, very thick]
(axis cs:0.27,0.33158180703887)
--(axis cs:0.27,0.38015869258407);

\path [draw=black!30!white, very thick]
(axis cs:0.315,0.404090318504366)
--(axis cs:0.315,0.473093918754971);

\path [draw=black!30!white, very thick]
(axis cs:0.36,0.517596183431265)
--(axis cs:0.36,0.597759418044975);

\path [draw=black!30!white, very thick]
(axis cs:0.405,0.649889453268737)
--(axis cs:0.405,0.750404184964443);

\path [draw=black!30!white, very thick]
(axis cs:0.45,0.86287131812601)
--(axis cs:0.45,0.933111402323307);

\path [draw=black!30!white, very thick]
(axis cs:0.495,0.935442413824821)
--(axis cs:0.495,0.96748259987872);

\path [draw=black!30!white, very thick]
(axis cs:0.54,0.955954143572963)
--(axis cs:0.54,0.980240456427148);

\path [draw=black!30!white, very thick]
(axis cs:0.585,0.969848338218352)
--(axis cs:0.585,0.988012351962036);

\path [draw=black!30!white, very thick]
(axis cs:0.675,0.987659585838038)
--(axis cs:0.675,0.999578814162034);

\path [draw=black!30!white, very thick]
(axis cs:0.765,0.993948688490443)
--(axis cs:0.765,1.0012609115082);

\addplot [very thick, black, loosely dotted, mark=+, mark size=3, mark options={solid}]
table {%
0.18 0.241915155138135
0.225 0.300945921345544
0.27 0.35587024981147
0.315 0.438592118629668
0.36 0.55767780073812
0.405 0.70014681911659
0.45 0.897991360224659
0.495 0.9514625068517703
0.54 0.9680973000000558
0.585 0.978930345090194
0.675 0.993619200000036
0.765 0.997604799999323
};
\addlegendentry{SC-LP}
\addplot [very thick, green, loosely dotted, mark=triangle, mark size=3, mark options={solid}]
table {%
0.18 0.246398946693899
0.225 0.284336759311102
0.27 0.349096027796008
0.315 0.44589769893327
0.36 0.560012969692979
0.405 0.786699482895793
0.45 1
0.495 1
0.54 1
0.585 1
0.675 1
0.765 1
};
\addlegendentry{iid-LP}

% \addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
% table {%
% 0.1 0.403580348073018
% 0.2 0.48684459934697
% 0.3 0.5838730024653
% 0.4 0.772484619382269
% 0.425 0.9441440887308684
% 0.45 0.9999999971120569
% 0.5 0.999999999249688
% 0.6 0.999999999882812
% 0.7 1.00000000000334
% 0.8 1.00000000003197
% 0.9 0.999999999976076
% 1 0.999999999998866
% };
% \addlegendentry{iid-LP}

% \addplot [semithick, black, dotted, mark=asterisk, mark size=3, mark options={solid}]
% table {%
% 0.1 0.3201
% 0.2 0.34158
% 0.3 0.36752
% 0.4 0.38642
% 0.425 0.3935
% 0.45 0.4
% 0.5 0.41212
% 0.6 0.43654
% 0.7 0.46518
% 0.8 0.48968
% 0.9 0.52242
% 1 0.55392
% };
% \addlegendentry{i.i.d.~IHT}

\end{axis}

\end{tikzpicture}
\end{document}

==> Plots/noiseless_qgt_sc-amp_lam40_om6_nu0.3_N500.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{brown}{RGB}{165,42,42}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{green}{RGB}{0,128,0}
\definecolor{mistyrose}{RGB}{255,228,225}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.0605, xmax=0.9295,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.334052228213881, ymax=1.03875983911359,
ytick style={color=black}
]
\addplot[ultra thick, red, dashed]
table {%
0.1 0.37304487583027
0.11 0.380732001906715
0.12 0.388504949934224
0.13 0.39637007550337
0.14 0.404334864459401
0.15 0.412408065134802
0.16 0.420600216309898
0.17 0.428923996015686
0.18 0.43739506317044
0.19 0.446033447098843
0.2 0.454865329569874
0.21 0.463926493758212
0.22 0.473269658178966
0.23 0.482979351193511
0.24 0.493213882101558
0.25 0.504375555649583
0.26 0.728624915866601
0.27 0.999999426696844
0.28 0.999999426696844
0.29 0.999999426696844
0.3 0.999999426696844
0.31 0.999999426696844
0.32 0.999999426696844
0.33 0.999999426696844
0.34 0.999999426696844
0.35 0.999999426696844
0.36 0.999999426696844
0.37 0.999999426696844
0.38 0.999999426696844
0.39 0.999999426696844
0.4 0.999999426696844
0.41 0.999999426696844
0.42 0.999999426696844
0.43 0.999999426696844
0.44 0.999999426696844
0.45 0.999999426696844
0.46 0.999999426696844
0.47 0.999999426696844
0.48 0.999999426696844
0.49 0.999999426696844
0.5 0.999999426696845
0.51 0.999999426696843
0.52 0.999999426696843
0.53 0.999999426696843
0.54 0.999999426696843
0.55 0.999999426696843
0.56 0.999999426696843
0.57 0.999999426696843
0.58 0.999999426696843
0.59 0.999999426696843
0.6 0.999999426696843
0.61 0.999999426696843
0.62 0.999999426696843
0.63 0.999999426696846
0.64 0.999999426696843
0.65 0.999999426696843
0.66 0.999999426696843
0.67 0.999999426696843
0.68 0.999999426696843
0.69 0.999999426696843
0.7 0.999999426696843
0.71 0.999999426696843
0.72 0.999999426696843
0.73 0.999999426696843
0.74 0.999999426696843
0.75 0.999999426696843
0.76 0.999999426696843
0.77 0.999999426696843
0.78 0.999999426696843
0.79 0.999999426696842
0.8 0.999999426696842
0.81 0.999999426696848
0.82 0.999999426696836
0.83 0.999999426696836
0.84 0.999999426696836
0.85 0.999999426696836
0.86 0.999999426696836
0.87 0.999999426696836
0.88 0.999999426696836
0.89 0.999999426696836
};
\addlegendentry{SC-SE, ($6, 40$)}

% \addplot [very thick, purple, dashed]
% table {%
% 0.1 0.373112546490822
% 0.11 0.380825417081316
% 0.12 0.388632738907939
% 0.13 0.396544087455497
% 0.14 0.404571707487356
% 0.15 0.412731910839586
% 0.16 0.421047770999808
% 0.17 0.429555339114634
% 0.18 0.43832002784121
% 0.19 0.447511839631289
% 0.2 0.56929401434835
% 0.21 0.766777969134119
% 0.22 0.954714530671461
% 0.23 0.999999426696844
% 0.24 0.999999426696844
% 0.25 0.999999426696844
% 0.26 0.999999426696844
% 0.27 0.999999426696844
% 0.28 0.999999426696844
% 0.29 0.999999426696844
% 0.3 0.999999426696844
% 0.31 0.999999426696844
% 0.32 0.999999426696844
% 0.33 0.999999426696844
% 0.34 0.999999426696844
% 0.35 0.999999426696844
% 0.36 0.999999426696844
% 0.37 0.999999426696844
% 0.38 0.999999426696844
% 0.39 0.999999426696844
% 0.4 0.999999426696844
% 0.41 0.999999426696844
% 0.42 0.999999426696844
% 0.43 0.999999426696844
% 0.44 0.999999426696844
% 0.45 0.999999426696844
% 0.46 0.999999426696844
% 0.47 0.999999426696844
% 0.48 0.999999426696844
% 0.49 0.999999426696844
% 0.5 0.999999426696844
% 0.51 0.999999426696844
% 0.52 0.999999426696844
% 0.53 0.999999426696844
% 0.54 0.999999426696844
% 0.55 0.999999426696844
% 0.56 0.999999426696844
% 0.57 0.999999426696844
% 0.58 0.999999426696844
% 0.59 0.999999426696844
% 0.6 0.999999426696844
% 0.61 0.999999426696844
% 0.62 0.999999426696844
% 0.63 0.999999426696844
% 0.64 0.999999426696844
% 0.65 0.999999426696843
% 0.66 0.999999426696843
% 0.67 0.999999426696843
% 0.68 0.999999426696843
% 0.69 0.999999426696843
% 0.7 0.999999426696844
% 0.71 0.999999426696843
% 0.72 0.999999426696843
% 0.73 0.999999426696843
% 0.74 0.999999426696843
% 0.75 0.999999426696843
% 0.76 0.999999426696843
% 0.77 0.999999426696843
% 0.78 0.999999426696843
% 0.79 0.999999426696836
% 0.8 0.999999426696836
% 0.81 0.999999426696836
% 0.82 0.999999426696836
% 0.83 0.999999426696836
% 0.84 0.999999426696836
% 0.85 0.999999426696836
% 0.86 0.999999426696836
% 0.87 0.999999426696836
% 0.88 0.999999426696837
% 0.89 0.999999426696835
% };
% \addlegendentry{SC-SE, ($20, 200$)}

\addplot [ultra thick, brown, dashdotted]
table {%
0.1 0.373165147353436
0.11 0.380897016828789
0.12 0.388729886858495
0.13 0.396676333014112
0.14 0.404753844185859
0.15 0.412989109933236
0.16 0.421429732888253
0.17 0.430198580493941
0.18 0.517529931825281
0.19 0.647368863481989
0.2 0.780317153095167
0.21 0.924691455386218
0.22 0.999999426696844
0.23 0.999999426696844
0.24 0.999999426696844
0.25 0.999999426696844
0.26 0.999999426696844
0.27 0.999999426696844
0.28 0.999999426696844
0.29 0.999999426696844
0.3 0.999999426696844
0.31 0.999999426696844
0.32 0.999999426696844
0.33 0.999999426696844
0.34 0.999999426696844
0.35 0.999999426696844
0.36 0.999999426696844
0.37 0.999999426696844
0.38 0.999999426696844
0.39 0.999999426696844
0.4 0.999999426696844
0.41 0.999999426696844
0.42 0.999999426696844
0.43 0.999999426696844
0.44 0.999999426696844
0.45 0.999999426696844
0.46 0.999999426696844
0.47 0.999999426696844
0.48 0.999999426696844
0.49 0.999999426696844
0.5 0.999999426696844
0.51 0.999999426696844
0.52 0.999999426696844
0.53 0.999999426696844
0.54 0.999999426696844
0.55 0.999999426696844
0.56 0.999999426696844
0.57 0.999999426696844
0.58 0.999999426696844
0.59 0.999999426696844
0.6 0.999999426696844
0.61 0.999999426696844
0.62 0.999999426696844
0.63 0.999999426696844
0.64 0.999999426696844
0.65 0.999999426696843
0.66 0.999999426696843
0.67 0.999999426696844
0.68 0.999999426696843
0.69 0.999999426696843
0.7 0.999999426696843
0.71 0.999999426696843
0.72 0.999999426696843
0.73 0.999999426696843
0.74 0.999999426696843
0.75 0.999999426696843
0.76 0.999999426696843
0.77 0.999999426696843
0.78 0.999999426696843
0.79 0.99999942669683
0.8 0.999999426696836
0.81 0.999999426696836
0.82 0.999999426696836
0.83 0.999999426696836
0.84 0.999999426696836
0.85 0.999999426696836
0.86 0.999999426696836
0.87 0.999999426696836
0.88 0.999999426696836
0.89 0.999999426696836
};
\addlegendentry{SC-SE, ($40,400$)}

\addplot [ultra thick, cyan!65, dotted]
table {%
0.1 0.372741206678121
0.11 0.380344188045443
0.12 0.388016026875203
0.13 0.395760246077107
0.14 0.403580159056106
0.15 0.41147994258627
0.16 0.419464288090143
0.17 0.427537845896277
0.18 0.435706237135899
0.19 0.4439755571778
0.2 0.452352983951659
0.21 0.460845533762316
0.22 0.469462231621668
0.23 0.478212250847547
0.24 0.487106592395222
0.25 0.496157999057228
0.26 0.505379989633053
0.27 0.514789521217478
0.28 0.524404946590207
0.29 0.534249254954896
0.3 0.544348542827835
0.31 0.554734360284741
0.32 0.565446200432558
0.33 0.5765318681258
0.34 0.588052363509111
0.35 0.600086848670856
0.36 0.612741733421028
0.37 0.626163666266409
0.38 0.640570160134388
0.39 0.65630042694948
0.4 0.673949522902346
0.41 0.694756745770847
0.42 0.722454078914969
0.43 0.999999426553511
0.44 0.999999426550178
0.45 0.999999426546844
0.46 0.999999426543511
0.47 0.999999426540178
0.48 0.999999426536844
0.49 0.999999426533511
0.5 0.999999426530178
0.51 0.999999426526844
0.52 0.999999426523511
0.53 0.999999426520178
0.54 0.999999426516844
0.55 0.999999426513511
0.56 0.999999426510178
0.57 0.999999426506844
0.58 0.999999426503511
0.59 0.999999426500178
0.6 0.999999426496844
0.61 0.999999426493511
0.62 0.999999426490178
0.63 0.999999426486844
0.64 0.999999426483511
0.65 0.999999426480178
0.66 0.999999426476844
0.67 0.999999426473511
0.68 0.999999426470178
0.69 0.999999426466844
0.7 0.999999426463511
0.71 0.999999426460178
0.72 0.999999426456788
0.73 0.999999426453503
0.74 0.999999426450169
0.75 0.999999426446836
0.76 0.999999426443503
0.77 0.999999426440169
0.78 0.999999426436836
0.79 0.999999426433503
0.8 0.999999426430169
0.81 0.999999426426836
0.82 0.999999426423503
0.83 0.999999426420169
0.84 0.999999426416836
0.85 0.999999426413503
0.86 0.999999426410169
0.87 0.999999426406836
0.88 0.999999426403503
0.89 0.999999426400169
};
\addlegendentry{iid-SE}

\path [draw=lightblue, very thick]
(axis cs:0.1,0.366153239339615)
--(axis cs:0.1,0.37447280812562);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.445370157824841)
--(axis cs:0.2,0.454388254493946);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.538298931776124)
--(axis cs:0.3,0.544488617350074);

\path [draw=lightblue, very thick]
(axis cs:0.32,0.563407965412807)
--(axis cs:0.32,0.567401415321631);

\path [draw=lightblue, very thick]
(axis cs:0.34,0.580159084751205)
--(axis cs:0.34,0.586621042020505);

\path [draw=lightblue, very thick]
(axis cs:0.36,0.605596040661169)
--(axis cs:0.36,0.615210783155118);

\path [draw=lightblue, very thick]
(axis cs:0.38,0.633480453526956)
--(axis cs:0.38,0.638498064221972);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.66356722151816)
--(axis cs:0.4,0.688260007355563);

\path [draw=lightblue, very thick]
(axis cs:0.42,0.720238961604502)
--(axis cs:0.42,0.72810596950998);

\path [draw=lightblue, very thick]
(axis cs:0.44,1)
--(axis cs:0.44,1);

\path [draw=lightblue, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.366084392345686)
--(axis cs:0.1,0.372201072292165);

\path [draw=coral, very thick]
(axis cs:0.2,0.448035839030667)
--(axis cs:0.2,0.456962000340682);

\path [draw=coral, very thick]
(axis cs:0.3,0.565883140722399)
--(axis cs:0.3,0.569791362621719);

\path [draw=coral, very thick]
(axis cs:0.32,0.591392417103189)
--(axis cs:0.32,0.677592114398055);

\path [draw=coral, very thick]
(axis cs:0.34,0.686218558076211)
--(axis cs:0.34,0.862813213738142);

\path [draw=coral, very thick]
(axis cs:0.36,0.958491812237902)
--(axis cs:0.36,1.00672767498179);

\path [draw=coral, very thick]
(axis cs:0.38,0.999572922609272)
--(axis cs:0.38,0.999985630863944);

\path [draw=coral, very thick]
(axis cs:0.4,0.999500037432323)
--(axis cs:0.4,0.999928943413113);

\path [draw=coral, very thick]
(axis cs:0.42,0.999810479266249)
--(axis cs:0.42,0.999967483444002);

\path [draw=coral, very thick]
(axis cs:0.44,0.999562209806696)
--(axis cs:0.44,0.999879881339557);

\path [draw=coral, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\addplot [ultra thick, red, mark=star, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.369142732318926
0.2 0.452498919685674
0.3 0.567837251672059
0.32 0.634492265750622
0.34 0.774515885907177
0.36 0.982609743609844
0.38 0.999779276736608
0.4 0.999714490422718
0.42 0.999888981355126
0.44 0.999721045573127
0.5 1
};
\addlegendentry{SC-AMP, ($6, 40$)}
\addplot [ultra thick, cyan!65, mark=square, mark size=2, mark options={solid}, only marks]
table {%
0.1 0.370313023732617
0.2 0.449879206159394
0.3 0.541393774563099
0.32 0.565404690367219
0.34 0.583390063385855
0.36 0.610403411908144
0.38 0.635989258874464
0.4 0.675913614436861
0.42 0.724172465557241
0.44 1
0.5 1
};
\addlegendentry{iid-AMP}


\addplot [ultra thick, orange]
table {%
0.123 0
0.123 0.5
0.123 0.8
0.123 1
0.123 2
};
\addlegendentry{$n^*/p = 1.22/\log p$}

\end{axis}

\end{tikzpicture}


==> Plots/noiseless_qgt_sc-amp_nu0.3_lp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{brown}{RGB}{165,42,42}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{green}{RGB}{0,128,0}
\definecolor{black!30!white}{RGB}{255,228,225}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.0605, xmax=0.8295,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.334052228213881, ymax=1.03875983911359,
ytick style={color=black}
]


\path [draw=lightblue, very thick]
(axis cs:0.1,0.366153239339615)
--(axis cs:0.1,0.37447280812562);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.445370157824841)
--(axis cs:0.2,0.454388254493946);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.538298931776124)
--(axis cs:0.3,0.544488617350074);

\path [draw=lightblue, very thick]
(axis cs:0.32,0.563407965412807)
--(axis cs:0.32,0.567401415321631);

\path [draw=lightblue, very thick]
(axis cs:0.34,0.580159084751205)
--(axis cs:0.34,0.586621042020505);

\path [draw=lightblue, very thick]
(axis cs:0.36,0.605596040661169)
--(axis cs:0.36,0.615210783155118);

\path [draw=lightblue, very thick]
(axis cs:0.38,0.633480453526956)
--(axis cs:0.38,0.638498064221972);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.66356722151816)
--(axis cs:0.4,0.688260007355563);

\path [draw=lightblue, very thick]
(axis cs:0.42,0.720238961604502)
--(axis cs:0.42,0.72810596950998);

\path [draw=lightblue, very thick]
(axis cs:0.44,1)
--(axis cs:0.44,1);

\path [draw=lightblue, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.366084392345686)
--(axis cs:0.1,0.372201072292165);

\path [draw=coral, very thick]
(axis cs:0.2,0.448035839030667)
--(axis cs:0.2,0.456962000340682);

\path [draw=coral, very thick]
(axis cs:0.3,0.565883140722399)
--(axis cs:0.3,0.569791362621719);

\path [draw=coral, very thick]
(axis cs:0.32,0.591392417103189)
--(axis cs:0.32,0.677592114398055);

\path [draw=coral, very thick]
(axis cs:0.34,0.686218558076211)
--(axis cs:0.34,0.862813213738142);

\path [draw=coral, very thick]
(axis cs:0.36,0.958491812237902)
--(axis cs:0.36,1.00672767498179);

\path [draw=coral, very thick]
(axis cs:0.38,0.999572922609272)
--(axis cs:0.38,0.999985630863944);

\path [draw=coral, very thick]
(axis cs:0.4,0.999500037432323)
--(axis cs:0.4,0.999928943413113);

\path [draw=coral, very thick]
(axis cs:0.42,0.999810479266249)
--(axis cs:0.42,0.999967483444002);

\path [draw=coral, very thick]
(axis cs:0.44,0.999562209806696)
--(axis cs:0.44,0.999879881339557);

\path [draw=coral, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.12026202339847)
--(axis cs:0.1,0.156008791869709);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.209977636978268)
--(axis cs:0.2,0.241171983054605);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.336469588171813)
--(axis cs:0.3,0.369275072804699);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.511395712541128)
--(axis cs:0.4,0.607469784338639);

\path [draw=lightgreen, very thick]
(axis cs:0.42,0.590203314412434)
--(axis cs:0.42,0.690065359091663);

\path [draw=lightgreen, very thick]
(axis cs:0.44,0.624668539680832)
--(axis cs:0.44,0.891876469691334);

\path [draw=lightgreen, very thick]
(axis cs:0.46,0.999999999999944)
--(axis cs:0.46,1.00000000000003);

\path [draw=lightgreen, very thick]
(axis cs:0.48,0.999999999999999)
--(axis cs:0.48,1);

\path [draw=lightgreen, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);


\addplot [very thick, red, loosely dotted, mark=star, mark size=3, mark options={solid}]
table {%
0.1 0.369142732318926
0.2 0.452498919685674
0.3 0.567837251672059
0.32 0.634492265750622
0.34 0.774515885907177
0.36 0.982609743609844
0.38 0.999779276736608
0.4 0.999714490422718
0.42 0.999888981355126
0.44 0.999721045573127
0.5 1
0.6 1
0.7 1
0.8 1
};
\addlegendentry{SC-AMP, ($6, 40$)}
\addplot [very thick, cyan!65, loosely dotted, mark=square, mark size=2, mark options={solid}]
table {%
0.1 0.370313023732617
0.2 0.449879206159394
0.3 0.541393774563099
0.32 0.565404690367219
0.34 0.583390063385855
0.36 0.610403411908144
0.38 0.635989258874464
0.4 0.675913614436861
0.42 0.724172465557241
0.44 1
0.5 1
0.6 1
0.7 1
0.8 1
};
\addlegendentry{iid-AMP}

\addplot [very thick, green, loosely dotted, mark=triangle, mark size=3, mark options={solid}]
table {%
0.1 0.138135407634089
0.2 0.225574810016436
0.3 0.352872330488256
0.4 0.559432748439884
0.42 0.640134336752049
0.44 0.758272504686083
0.46 0.999999999999986
0.48 1
0.5 1
0.6 1
0.7 1
0.8 1
};
\addlegendentry{iid-LP}


\path [draw=black!30!white, very thick]
(axis cs:0.2025,0.229657985166684)
--(axis cs:0.2025,0.270382529061232);

\path [draw=black!30!white, very thick]
(axis cs:0.225,0.252201235347987)
--(axis cs:0.225,0.28544721017185);

\path [draw=black!30!white, very thick]
(axis cs:0.2475,0.26415666144131)
--(axis cs:0.2475,0.306369087958367);

\path [draw=black!30!white, very thick]
(axis cs:0.27,0.301107485810567)
--(axis cs:0.27,0.345115136106449);

\path [draw=black!30!white, very thick]
(axis cs:0.2925,0.328061784894329)
--(axis cs:0.2925,0.375700127781396);

\path [draw=black!30!white, very thick]
(axis cs:0.315,0.357657581421835)
--(axis cs:0.315,0.418349818719617);

\path [draw=black!30!white, very thick]
(axis cs:0.3375,0.419062243167944)
--(axis cs:0.3375,0.455261515760796);

\path [draw=black!30!white, very thick]
(axis cs:0.36,0.466273552436804)
--(axis cs:0.36,0.526342526561903);

\path [draw=black!30!white, very thick]
(axis cs:0.3825,0.495300440868832)
--(axis cs:0.3825,0.585045153942644);

\path [draw=black!30!white, very thick]
(axis cs:0.405,0.573175331989819)
--(axis cs:0.405,0.693168949443228);

\path [draw=black!30!white, very thick]
(axis cs:0.4275,0.677849578054757)
--(axis cs:0.4275,0.75018714015533);

\path [draw=black!30!white, very thick]
(axis cs:0.45,0.744345518860331)
--(axis cs:0.45,0.947264217798048);

\path [draw=black!30!white, very thick]
(axis cs:0.4725,0.928463702540443)
--(axis cs:0.4725,1.01799137831976);

\path [draw=black!30!white, very thick]
(axis cs:0.495,1)
--(axis cs:0.495,1);

\addplot [very thick, black, loosely dotted, mark=+, mark size=3, mark options={solid}]
table {%
0.2025 0.250020257113958
0.225 0.268824222759918
0.2475 0.285262874699838
0.27 0.323111310958508
0.2925 0.351880956337863
0.315 0.388003700070726
0.3375 0.43716187946437
0.36 0.496308039499354
0.3825 0.540172797405738
0.405 0.633172140716523
0.4275 0.714018359105043
0.45 0.84580486832919
0.4725 0.973227540430102
0.495 1
0.6 1
0.7 1
0.8 1
};
\addlegendentry{SC-LP}

\end{axis}

\end{tikzpicture}

==> Plots/potential_qgt_nu0.1_sigma21e-30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{236,236,236}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={\(\displaystyle b\)},
xmin=-0.0045, xmax=0.0945,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Potential \(\displaystyle U(b;\delta)\)},
ymin=-0.982610310713564, ymax=20.6348165249849,
ytick style={color=black},
x tick label style={
    /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [very thick, mediumpurple148103189, dashdotdotted]
table {%
0 0
0.000180360721442886 18.1916502889985
0.000360721442885772 18.3995944431664
0.000541082164328657 18.5212358887569
0.000721442885771543 18.6075405107662
0.000901803607214429 18.6744835761604
0.00108216432865731 18.7291800431986
0.0012625250501002 18.7754252471468
0.00144288577154309 18.8154846649331
0.00162324649298597 18.8508195756117
0.00180360721442886 18.8824277301239
0.00198396793587174 18.9110207828585
0.00216432865731463 18.9371241902855
0.00234468937875751 18.9611369818621
0.0025250501002004 18.9833693113463
0.00270541082164329 19.0040670136515
0.00288577154308617 19.0234282103681
0.00306613226452906 19.0416148653373
0.00324649298597194 19.0587610229558
0.00342685370741483 19.0749788152103
0.00360721442885772 19.0903629205381
0.0037875751503006 19.1049939410045
0.00396793587174349 19.1189409914924
0.00414829659318637 19.1322637221089
0.00432865731462926 19.1450139149297
0.00450901803607214 19.1572367614812
0.00468937875751503 19.1689718959697
0.00486973947895792 19.1802542392482
0.0050501002004008 19.1911146942715
0.00523046092184369 19.2015807235053
0.00541082164328657 19.2116768318289
0.00559118236472946 19.2214249722722
0.00577154308617234 19.2308448891062
0.00595190380761523 19.2399544089266
0.00613226452905812 19.2487696885914
0.006312625250501 19.2573054270951
0.00649298597194389 19.2655750471141
0.00667334669338677 19.273590850939
0.00685370741482966 19.2813641546943
0.00703406813627254 19.2889054040927
0.00721442885771543 19.2962242744415
0.00739478957915832 19.3033297571876
0.0075751503006012 19.3102302349327
0.00775551102204409 19.3169335465547
0.00793587174348697 19.3234470438261
0.00811623246492986 19.3297776407156
0.00829659318637275 19.335931856424
0.00847695390781563 19.3419158529351
0.00865731462925852 19.3477354679233
0.0088376753507014 19.3533962435961
0.00901803607214429 19.3589034520395
0.00919839679358717 19.364262117536
0.00937875751503006 19.36947703626
0.00955911823647295 19.3745527937001
0.00973947895791583 19.3794937801098
0.00991983967935872 19.3843042042465
0.0101002004008016 19.3889881056203
0.0102805611222445 19.3935493654496
0.0104609218436874 19.3979917164863
0.0106412825651303 19.402318751857
0.0108216432865731 19.4065339330447
0.011002004008016 19.4106405971169
0.0111823647294589 19.4146419632949
0.0113627254509018 19.4185411389437
0.0115430861723447 19.4223411250534
0.0117234468937876 19.4260448212711
0.0119038076152305 19.4296550305371
0.0120841683366733 19.4331744633697
0.0122645290581162 19.4366057418386
0.0124448897795591 19.4399514032619
0.012625250501002 19.443213903655
0.0128056112224449 19.4463956209583
0.0129859719438878 19.4494988580669
0.0131663326653307 19.4525258456807
0.0133466933867735 19.455478744993
0.0135270541082164 19.458359650233
0.0137074148296593 19.4611705910748
0.0138877755511022 19.4639135349243
0.0140681362725451 19.4665903890956
0.014248496993988 19.4692030028843
0.0144288577154309 19.4717531695466
0.0146092184368737 19.4742426281912
0.0147895791583166 19.4766730655898
0.0149699398797595 19.4790461179122
0.0151503006012024 19.4813633723911
0.0153306613226453 19.4836263689203
0.0155110220440882 19.4858366015914
0.0156913827655311 19.4879955201711
0.0158717434869739 19.4901045315243
0.0160521042084168 19.4921650009846
0.0162324649298597 19.4941782536743
0.0164128256513026 19.4961455757789
0.0165931863727455 19.498068215775
0.0167735470941884 19.499947385617
0.0169539078156313 19.5017842618816
0.0171342685370741 19.5035799868739
0.017314629258517 19.5053356696958
0.0174949899799599 19.5070523872786
0.0176753507014028 19.5087311853811
0.0178557114228457 19.510373079554
0.0180360721442886 19.5119790560737
0.0182164328657315 19.5135500728438
0.0183967935871743 19.5150870602687
0.0185771543086172 19.5165909220974
0.0187575150300601 19.5180625362405
0.018937875751503 19.5195027555608
0.0191182364729459 19.5209124086384
0.0192985971943888 19.5222923005105
0.0194789579158317 19.5236432133881
0.0196593186372745 19.5249659073494
0.0198396793587174 19.5262611210115
0.0200200400801603 19.5275295721794
0.0202004008016032 19.5287719584758
0.0203807615230461 19.5299889579498
0.020561122244489 19.5311812296665
0.0207414829659319 19.5323494142781
0.0209218436873747 19.5334941345764
0.0211022044088176 19.5346159960285
0.0212825651302605 19.5357155872945
0.0214629258517034 19.5367934807298
0.0216432865731463 19.5378502328713
0.0218236472945892 19.5388863849077
0.0220040080160321 19.5399024631357
0.0221843687374749 19.5408989794013
0.0223647294589178 19.5418764315276
0.0225450901803607 19.5428353037398
0.0227254509018036 19.5437760670127
0.0229058116232465 19.5446991795664
0.0230861723446894 19.545605087136
0.0232665330661323 19.5464942233894
0.0234468937875751 19.5473670102703
0.023627254509018 19.5482238583404
0.0238076152304609 19.549065167111
0.0239879759519038 19.5498913253642
0.0241683366733467 19.5507027114646
0.0243486973947896 19.5514996936608
0.0245290581162325 19.5522826303777
0.0247094188376753 19.5530518705
0.0248897795591182 19.5538077536464
0.0250701402805611 19.5545506104364
0.025250501002004 19.5552807627474
0.0254308617234469 19.5559985239652
0.0256112224448898 19.5567041992263
0.0257915831663327 19.5573980856524
0.0259719438877755 19.5580804725787
0.0261523046092184 19.5587516417742
0.0263326653306613 19.5594118676558
0.0265130260521042 19.5600614174959
0.0266933867735471 19.5607005516237
0.02687374749499 19.5613295236201
0.0270541082164329 19.5619485805072
0.0272344689378757 19.5625579629312
0.0274148296593186 19.5631579053412
0.0275951903807615 19.5637486361611
0.0277755511022044 19.5643303779573
0.0279559118236473 19.5649033476011
0.0281362725450902 19.5654677564262
0.0283166332665331 19.5660238103815
0.0284969939879759 19.5665717101794
0.0286773547094188 19.5671116514398
0.0288577154308617 19.5676438248294
0.0290380761523046 19.5681684161975
0.0292184368737475 19.568685606707
0.0293987975951904 19.5691955729625
0.0295791583166333 19.5696984871338
0.0297595190380761 19.570194517076
0.029939879759519 19.5706838264465
0.0301202404809619 19.5711665748179
0.0303006012024048 19.5716429177882
0.0304809619238477 19.5721130070872
0.0306613226452906 19.5725769906806
0.0308416833667335 19.57303501287
0.0310220440881764 19.5734872143912
0.0312024048096192 19.5739337325089
0.0313827655310621 19.5743747011086
0.031563126252505 19.5748102507864
0.0317434869739479 19.5752405089358
0.0319238476953908 19.5756655998322
0.0321042084168337 19.5760856447147
0.0322845691382765 19.5765007618663
0.0324649298597194 19.5769110666909
0.0326452905811623 19.5773166717884
0.0328256513026052 19.5777176870283
0.0330060120240481 19.5781142196205
0.033186372745491 19.5785063741841
0.0333667334669339 19.5788942528147
0.0335470941883768 19.5792779551497
0.0337274549098196 19.5796575784316
0.0339078156312625 19.5800332175693
0.0340881763527054 19.5804049651984
0.0342685370741483 19.5807729117395
0.0344488977955912 19.5811371454542
0.0346292585170341 19.5814977525009
0.034809619238477 19.5818548169875
0.0349899799599198 19.5822084210245
0.0351703406813627 19.5825586447744
0.0353507014028056 19.5829055665018
0.0355310621242485 19.5832492626212
0.0357114228456914 19.583589807743
0.0358917835671343 19.5839272747195
0.0360721442885771 19.5842617346884
0.03625250501002 19.584593257116
0.0364328657314629 19.5849219098389
0.0366132264529058 19.5852477591045
0.0367935871743487 19.5855708696104
0.0369739478957916 19.585891304543
0.0371543086172345 19.5862091256149
0.0373346693386774 19.5865243931011
0.0375150300601202 19.5868371658746
0.0376953907815631 19.587147501441
0.037875751503006 19.5874554559717
0.0380561122244489 19.5877610843369
0.0382364729458918 19.5880644401374
0.0384168336673347 19.5883655757348
0.0385971943887776 19.5886645422832
0.0387775551102204 19.5889613897571
0.0389579158316633 19.5892561669808
0.0391382765531062 19.5895489216561
0.0393186372745491 19.5898397003889
0.039498997995992 19.5901285487166
0.0396793587174349 19.5904155111327
0.0398597194388777 19.5907006311127
0.0400400801603206 19.5909839511383
0.0402204408817635 19.5912655127207
0.0404008016032064 19.5915453564247
0.0405811623246493 19.5918235218901
0.0407615230460922 19.5921000478547
0.0409418837675351 19.5923749721753
0.041122244488978 19.5926483318485
0.0413026052104208 19.5929201630311
0.0414829659318637 19.59319050106
0.0416633266533066 19.5934593804713
0.0418436873747495 19.5937268350202
0.0420240480961924 19.5939928976974
0.0422044088176353 19.5942576007486
0.0423847695390782 19.5945209756913
0.042565130260521 19.5947830533321
0.0427454909819639 19.5950438637828
0.0429258517034068 19.5953034364771
0.0431062124248497 19.595561800186
0.0432865731462926 19.5958189830336
0.0434669338677355 19.5960750125113
0.0436472945891784 19.5963299154933
0.0438276553106212 19.5965837182504
0.0440080160320641 19.5968364464637
0.044188376753507 19.5970881252386
0.0443687374749499 19.5973387791179
0.0445490981963928 19.5975884320945
0.0447294589178357 19.5978371076243
0.0449098196392786 19.5980848286379
0.0450901803607214 19.5983316175535
0.0452705410821643 19.5985774962876
0.0454509018036072 19.5988224862671
0.0456312625250501 19.5990666084401
0.045811623246493 19.5993098832869
0.0459919839679359 19.5995523308304
0.0461723446893788 19.5997939706467
0.0463527054108216 19.6000348218749
0.0465330661322645 19.6002749032272
0.0467134268537074 19.6005142329983
0.0468937875751503 19.6007528290751
0.0470741482965932 19.6009907089453
0.0472545090180361 19.601227889707
0.047434869739479 19.6014643880768
0.0476152304609218 19.6017002203988
0.0477955911823647 19.6019354026528
0.0479759519038076 19.6021699504621
0.0481563126252505 19.6024038791019
0.0483366733466934 19.6026372035067
0.0485170340681363 19.6028699382779
0.0486973947895792 19.6031020976914
0.048877755511022 19.6033336957046
0.0490581162324649 19.6035647459636
0.0492384769539078 19.6037952618097
0.0494188376753507 19.6040252562866
0.0495991983967936 19.6042547421467
0.0497795591182365 19.6044837318576
0.0499599198396794 19.6047122376083
0.0501402805611222 19.6049402713151
0.0503206412825651 19.605167844628
0.050501002004008 19.6053949689364
0.0506813627254509 19.6056216553744
0.0508617234468938 19.6058479148271
0.0510420841683367 19.6060737579353
0.0512224448897796 19.6062991951013
0.0514028056112224 19.6065242364939
0.0515831663326653 19.6067488920535
0.0517635270541082 19.6069731714972
0.0519438877755511 19.6071970843232
0.052124248496994 19.6074206398163
0.0523046092184369 19.6076438470517
0.0524849699398798 19.6078667149002
0.0526653306613226 19.6080892520321
0.0528456913827655 19.608311466922
0.0530260521042084 19.6085333678526
0.0532064128256513 19.608754962919
0.0533867735470942 19.608976260033
0.0535671342685371 19.6091972669264
0.05374749498998 19.6094179911557
0.0539278557114228 19.6096384401052
0.0541082164328657 19.6098586209909
0.0542885771543086 19.6100785408641
0.0544689378757515 19.6102982066151
0.0546492985971944 19.6105176249765
0.0548296593186373 19.6107368025265
0.0550100200400802 19.6109557456922
0.055190380761523 19.611174460753
0.0553707414829659 19.6113929538436
0.0555511022044088 19.6116112309572
0.0557314629258517 19.6118292979485
0.0559118236472946 19.6120471605364
0.0560921843687375 19.6122648243072
0.0562725450901804 19.6124822947173
0.0564529058116232 19.612699577096
0.0566332665330661 19.6129166766482
0.056813627254509 19.6131335984568
0.0569939879759519 19.6133503474856
0.0571743486973948 19.613566928582
0.0573547094188377 19.6137833464786
0.0575350701402806 19.6139996057968
0.0577154308617234 19.6142157110483
0.0578957915831663 19.6144316666375
0.0580761523046092 19.6146474768644
0.0582565130260521 19.614863145926
0.058436873747495 19.615078677919
0.0586172344689379 19.6152940768418
0.0587975951903808 19.6155093465965
0.0589779559118236 19.6157244909908
0.0591583166332665 19.6159395137405
0.0593386773547094 19.6161544184707
0.0595190380761523 19.6163692087186
0.0596993987975952 19.6165838879344
0.0598797595190381 19.6167984594839
0.060060120240481 19.6170129266499
0.0602404809619238 19.6172272926339
0.0604208416833667 19.6174415605582
0.0606012024048096 19.6176557334671
0.0607815631262525 19.6178698143288
0.0609619238476954 19.6180838060371
0.0611422845691383 19.6182977114126
0.0613226452905812 19.6185115332046
0.061503006012024 19.6187252740925
0.0616833667334669 19.6189389366872
0.0618637274549098 19.6191525235325
0.0620440881763527 19.6193660371067
0.0622244488977956 19.6195794798239
0.0624048096192385 19.6197928540352
0.0625851703406814 19.6200061620303
0.0627655310621242 19.6202194060384
0.0629458917835671 19.6204325882302
0.06312625250501 19.6206457107181
0.0633066132264529 19.6208587755584
0.0634869739478958 19.6210717847519
0.0636673346693387 19.6212847402452
0.0638476953907816 19.621497643932
0.0640280561122244 19.6217104976541
0.0642084168336673 19.6219233032024
0.0643887775551102 19.6221360623181
0.0645691382765531 19.6223487766938
0.064749498997996 19.6225614479744
0.0649298597194389 19.6227740777582
0.0651102204408818 19.6229866675977
0.0652905811623246 19.623199219001
0.0654709418837675 19.6234117334322
0.0656513026052104 19.6236242123127
0.0658316633266533 19.623836657022
0.0660120240480962 19.6240490688986
0.0661923847695391 19.6242614492408
0.066372745490982 19.6244737993077
0.0665531062124248 19.6246861203199
0.0667334669338677 19.6248984134603
0.0669138276553106 19.6251106798752
0.0670941883767535 19.6253229206745
0.0672745490981964 19.6255351369333
0.0674549098196393 19.6257473296917
0.0676352705410822 19.6259594999564
0.067815631262525 19.6261716487007
0.0679959919839679 19.626383776866
0.0681763527054108 19.6265958853615
0.0683567134268537 19.626807975066
0.0685370741482966 19.6270200468275
0.0687174348697395 19.6272321014647
0.0688977955911824 19.6274441397671
0.0690781563126252 19.6276561624958
0.0692585170340681 19.6278681703844
0.069438877755511 19.6280801641389
0.0696192384769539 19.6282921444391
0.0697995991983968 19.6285041119386
0.0699799599198397 19.6287160672656
0.0701603206412826 19.6289280110235
0.0703406813627254 19.6291399437912
0.0705210420841683 19.629351866124
0.0707014028056112 19.6295637785537
0.0708817635270541 19.6297756815895
0.071062124248497 19.6299875757183
0.0712424849699399 19.630199461405
0.0714228456913828 19.6304113390936
0.0716032064128256 19.630623209207
0.0717835671342685 19.6308350721477
0.0719639278557114 19.6310469282984
0.0721442885771543 19.6312587780224
0.0723246492985972 19.6314706216637
0.0725050100200401 19.6316824595479
0.072685370741483 19.6318942919824
0.0728657314629258 19.6321061192567
0.0730460921843687 19.632317941643
0.0732264529058116 19.6325297593966
0.0734068136272545 19.6327415727559
0.0735871743486974 19.6329533819433
0.0737675350701403 19.6331651871654
0.0739478957915832 19.633376988613
0.074128256513026 19.633588786462
0.0743086172344689 19.6338005808735
0.0744889779559118 19.6340123719941
0.0746693386773547 19.6342241599561
0.0748496993987976 19.6344359448783
0.0750300601202405 19.6346477268659
0.0752104208416834 19.6348595060108
0.0753907815631262 19.6350712823922
0.0755711422845691 19.6352830560768
0.075751503006012 19.6354948271189
0.0759318637274549 19.6357065955609
0.0761122244488978 19.6359183614335
0.0762925851703407 19.636130124756
0.0764729458917836 19.6363418855365
0.0766533066132264 19.6365536437725
0.0768336673346693 19.6367653994505
0.0770140280561122 19.636977152547
0.0771943887775551 19.6371889030281
0.077374749498998 19.6374006508504
0.0775551102204409 19.6376123959606
0.0777354709418838 19.6378241382962
0.0779158316633266 19.6380358777854
0.0780961923847695 19.6382476143477
0.0782765531062124 19.6384593478937
0.0784569138276553 19.6386710783256
0.0786372745490982 19.6388828055376
0.0788176352705411 19.6390945294154
0.078997995991984 19.6393062498371
0.0791783567134269 19.6395179666733
0.0793587174348697 19.6397296797868
0.0795390781563126 19.6399413890336
0.0797194388777555 19.6401530942622
0.0798997995991984 19.6403647953145
0.0800801603206413 19.6405764920256
0.0802605210420842 19.6407881842242
0.080440881763527 19.6409998717325
0.0806212424849699 19.6412115543666
0.0808016032064128 19.6414232319366
0.0809819639278557 19.6416349042468
0.0811623246492986 19.6418465710959
0.0813426853707415 19.6420582322769
0.0815230460921844 19.6422698875774
0.0817034068136272 19.6424815367801
0.0818837675350701 19.6426931796623
0.082064128256513 19.6429048159967
0.0822444889779559 19.6431164455509
0.0824248496993988 19.643328068088
0.0826052104208417 19.6435396833667
0.0827855711422846 19.6437512911412
0.0829659318637274 19.6439628911616
0.0831462925851703 19.6441744831738
0.0833266533066132 19.6443860669196
0.0835070140280561 19.6445976421372
0.083687374749499 19.644809208561
0.0838677354709419 19.6450207659215
0.0840480961923848 19.6452323139461
0.0842284569138276 19.6454438523586
0.0844088176352705 19.6456553808796
0.0845891783567134 19.6458668992264
0.0847695390781563 19.6460784071135
0.0849498997995992 19.646289904252
0.0851302605210421 19.6465013903507
0.085310621242485 19.6467128651152
0.0854909819639278 19.6469243282487
0.0856713426853707 19.6471357794516
0.0858517034068136 19.6473472184222
0.0860320641282565 19.6475586448562
0.0862124248496994 19.6477700584469
0.0863927855711423 19.6479814588856
0.0865731462925852 19.6481928458614
0.0867535070140281 19.6484042190615
0.0869338677354709 19.648615578171
0.0871142284569138 19.6488269228732
0.0872945891783567 19.6490382528497
0.0874749498997996 19.6492495677803
0.0876553106212425 19.6494608673432
0.0878356713426854 19.6496721512151
0.0880160320641283 19.6498834190711
0.0881963927855711 19.650094670585
0.088376753507014 19.6503059054293
0.0885571142284569 19.6505171232751
0.0887374749498998 19.6507283237925
0.0889178356713427 19.6509395066501
0.0890981963927856 19.6511506715159
0.0892785571142284 19.6513618180566
0.0894589178356713 19.6515729459379
0.0896392785571142 19.6517840548249
0.0898196392785571 19.6519951443816
0.09 19.6522062142713
};
\addlegendentry{$\delta=$ 0.3}

\addplot [very thick, crimson2143940, densely dotted]
table {%
0 0
0.000180360721442886 12.2066459216457
0.000360721442885772 12.3452772709157
0.000541082164328657 12.4263702928111
0.000721442885771543 12.4839067073014
0.000901803607214429 12.5285354175641
0.00108216432865731 12.5649997289037
0.0012625250501002 12.5958298643258
0.00144288577154309 12.6225361363323
0.00162324649298597 12.6460926994743
0.00180360721442886 12.6671646045669
0.00198396793587174 12.6862259757074
0.00216432865731463 12.7036264581918
0.00234468937875751 12.7196309090624
0.0025250501002004 12.7344443082578
0.00270541082164329 12.7482280724236
0.00288577154308617 12.7611111429205
0.00306613226452906 12.7731977743113
0.00324649298597194 12.7845731636734
0.00342685370741483 12.7953076186252
0.00360721442885772 12.8054597046882
0.0037875751503006 12.8150786590723
0.00396793587174349 12.8242062638056
0.00414829659318637 12.8328783122214
0.00432865731462926 12.8411257642941
0.00450901803607214 12.8489756610389
0.00468937875751503 12.8564518505054
0.00486973947895792 12.8635755655047
0.0050501002004008 12.87036588413
0.00523046092184369 12.8768400973486
0.00541082164328657 12.8830140027642
0.00559118236472946 12.8889021397462
0.00577154308617234 12.8945179778582
0.00595190380761523 12.8998740682067
0.00613226452905812 12.9049821652892
0.006312625250501 12.9098533254408
0.00649298597194389 12.914497986479
0.00667334669338677 12.9189260330633
0.00685370741482966 12.9231468496918
0.00703406813627254 12.9271693648917
0.00721442885771543 12.9310020878481
0.00739478957915832 12.9346531392217
0.0075751503006012 12.9381302773301
0.00775551102204409 12.9414409206457
0.00793587174348697 12.9445921673601
0.00811623246492986 12.9475908126102
0.00829659318637275 12.9504433638278
0.00847695390781563 12.9531560545811
0.00865731462925852 12.9557348571909
0.0088376753507014 12.9581854943483
0.00901803607214429 12.960513449905
0.00919839679358717 12.9627239789752
0.00937875751503006 12.9648221174523
0.00955911823647295 12.9668126910241
0.00973947895791583 12.9687003237496
0.00991983967935872 12.9704894462471
0.0101002004008016 12.9721843035324
0.0102805611222445 12.9737889625371
0.0104609218436874 12.9753073193312
0.0106412825651303 12.9767431060679
0.0108216432865731 12.9780998976669
0.011002004008016 12.9793811182484
0.0111823647294589 12.9805900473273
0.0113627254509018 12.9817298257776
0.0115430861723447 12.9828034615746
0.0117234468937876 12.9838138353213
0.0119038076152305 12.9847637055662
0.0120841683366733 12.9856557139184
0.0122645290581162 12.9864923899659
0.0124448897795591 12.9872761560028
0.012625250501002 12.9880093315707
0.0128056112224449 12.9886941378209
0.0129859719438878 12.9893327017012
0.0131663326653307 12.9899270599747
0.0133466933867735 12.9904791630737
0.0135270541082164 12.990990878797
0.0137074148296593 12.9914639958526
0.0138877755511022 12.9919002272543
0.0140681362725451 12.9923012135743
0.014248496993988 12.9926685260604
0.0144288577154309 12.9930036696188
0.0146092184368737 12.9933080856713
0.0147895791583166 12.9935831548896
0.0149699398797595 12.9938301998211
0.0151503006012024 12.9940504873431
0.0153306613226453 12.9942452311569
0.0155110220440882 12.9944155939789
0.0156913827655311 12.9945626897814
0.0158717434869739 12.994687585878
0.0160521042084168 12.9947913049259
0.0162324649298597 12.9948748268426
0.0164128256513026 12.9949390906361
0.0165931863727455 12.9949849961563
0.0167735470941884 12.9950134057685
0.0169539078156313 12.995025145953
0.0171342685370741 12.9950210088351
0.017314629258517 12.9950017536467
0.0174949899799599 12.9949681081241
0.0176753507014028 12.9949207698436
0.0178557114228457 12.9948604074993
0.0180360721442886 12.9947876621232
0.0182164328657315 12.9947031482529
0.0183967935871743 12.9946074550475
0.0185771543086172 12.9945011473537
0.0187575150300601 12.9943847667268
0.018937875751503 12.9942588324052
0.0191182364729459 12.9941238422434
0.0192985971943888 12.9939802736038
0.0194789579158317 12.9938285842094
0.0196593186372745 12.9936692129598
0.0198396793587174 12.9935025807115
0.0200200400801603 12.9933290910239
0.0202004008016032 12.9931491308735
0.0203807615230461 12.9929630713371
0.020561122244489 12.9927712682453
0.0207414829659319 12.992574062808
0.0209218436873747 12.9923717822128
0.0211022044088176 12.9921647401979
0.0212825651302605 12.9919532376004
0.0214629258517034 12.9917375628812
0.0216432865731463 12.9915179926274
0.0218236472945892 12.9912947920335
0.0220040080160321 12.991068215362
0.0221843687374749 12.9908385063844
0.0223647294589178 12.990605898804
0.0225450901803607 12.9903706166607
0.0227254509018036 12.9901328747181
0.0229058116232465 12.9898928788355
0.0230861723446894 12.9896508263237
0.0232665330661323 12.9894069062856
0.0234468937875751 12.9891612999436
0.023627254509018 12.9889141809523
0.0238076152304609 12.9886657156992
0.0239879759519038 12.9884160635922
0.0241683366733467 12.9881653773357
0.0243486973947896 12.9879138031954
0.0245290581162325 12.9876614812516
0.0247094188376753 12.987408545643
0.0248897795591182 12.9871551248001
0.0250701402805611 12.9869013416689
0.025250501002004 12.9866473139256
0.0254308617234469 12.9863931541835
0.0256112224448898 12.9861389701895
0.0257915831663327 12.9858848650151
0.0259719438877755 12.985630937238
0.0261523046092184 12.9853772811172
0.0263326653306613 12.9851239867605
0.0265130260521042 12.984871140286
0.0266933867735471 12.9846188239766
0.02687374749499 12.9843671164289
0.0270541082164329 12.9841160926953
0.0272344689378757 12.9838658244216
0.0274148296593186 12.9836163799787
0.0275951903807615 12.9833678245882
0.0277755511022044 12.9831202204448
0.0279559118236473 12.982873626833
0.0281362725450902 12.9826281002385
0.0283166332665331 12.9823836944563
0.0284969939879759 12.9821404606949
0.0286773547094188 12.9818984476747
0.0288577154308617 12.981657701725
0.0290380761523046 12.9814182668747
0.0292184368737475 12.9811801849419
0.0293987975951904 12.9809434956181
0.0295791583166333 12.9807082365503
0.0297595190380761 12.9804744434197
0.029939879759519 12.9802421500171
0.0301202404809619 12.9800113883158
0.0303006012024048 12.9797821885416
0.0304809619238477 12.9795545792398
0.0306613226452906 12.9793285873402
0.0308416833667335 12.9791042382194
0.0310220440881764 12.9788815557607
0.0312024048096192 12.9786605624113
0.0313827655310621 12.9784412792387
0.031563126252505 12.9782237259832
0.0317434869739479 12.9780079211098
0.0319238476953908 12.9777938818577
0.0321042084168337 12.9775816242875
0.0322845691382765 12.9773711633274
0.0324649298597194 12.9771625128172
0.0326452905811623 12.9769556855507
0.0328256513026052 12.9767506933168
0.0330060120240481 12.9765475469386
0.033186372745491 12.9763462563115
0.0333667334669339 12.9761468304398
0.0335470941883768 12.9759492774715
0.0337274549098196 12.9757536047324
0.0339078156312625 12.9755598187589
0.0340881763527054 12.975367925329
0.0342685370741483 12.9751779294927
0.0344488977955912 12.9749898356013
0.0346292585170341 12.9748036473353
0.034809619238477 12.9746193677314
0.0349899799599198 12.9744369992087
0.0351703406813627 12.9742565435936
0.0353507014028056 12.9740780021443
0.0355310621242485 12.9739013755736
0.0357114228456914 12.9737266640718
0.0358917835671343 12.9735538673279
0.0360721442885771 12.9733829845509
0.03625250501002 12.9732140144893
0.0364328657314629 12.9730469554512
0.0366132264529058 12.9728818053221
0.0367935871743487 12.9727185615833
0.0369739478957916 12.9725572213294
0.0371543086172345 12.9723977812843
0.0373346693386774 12.9722402378181
0.0375150300601202 12.972084586962
0.0376953907815631 12.9719308244232
0.037875751503006 12.9717789455998
0.0380561122244489 12.9716289455941
0.0382364729458918 12.9714808192262
0.0384168336673347 12.971334561047
0.0385971943887776 12.9711901653501
0.0387775551102204 12.9710476261845
0.0389579158316633 12.9709069373654
0.0391382765531062 12.9707680924857
0.0393186372745491 12.9706310849267
0.039498997995992 12.9704959078681
0.0396793587174349 12.9703625542982
0.0398597194388777 12.9702310170234
0.0400400801603206 12.9701012886774
0.0402204408817635 12.9699733617302
0.0404008016032064 12.9698472284964
0.0405811623246493 12.9697228811435
0.0407615230460922 12.9696003117002
0.0409418837675351 12.9694795120635
0.041122244488978 12.9693604740066
0.0413026052104208 12.9692431891855
0.0414829659318637 12.9691276491464
0.0416633266533066 12.9690138453316
0.0418436873747495 12.9689017690866
0.0420240480961924 12.9687914116655
0.0422044088176353 12.9686827642374
0.0423847695390782 12.9685758178918
0.042565130260521 12.9684705636442
0.0427454909819639 12.9683669924412
0.0429258517034068 12.9682650951657
0.0431062124248497 12.9681648626417
0.0432865731462926 12.9680662856388
0.0434669338677355 12.9679693548771
0.0436472945891784 12.9678740610313
0.0438276553106212 12.9677803947349
0.0440080160320641 12.9676883465841
0.044188376753507 12.9675979071418
0.0443687374749499 12.9675090669414
0.0445490981963928 12.9674218164902
0.0447294589178357 12.9673361462728
0.0449098196392786 12.9672520467547
0.0450901803607214 12.9671695083849
0.0452705410821643 12.9670885215998
0.0454509018036072 12.9670090768252
0.0456312625250501 12.9669311644798
0.045811623246493 12.9668547749776
0.0459919839679359 12.9667798987306
0.0461723446893788 12.9667065261512
0.0463527054108216 12.9666346476546
0.0465330661322645 12.9665642536612
0.0467134268537074 12.9664953345988
0.0468937875751503 12.9664278809045
0.0470741482965932 12.9663618830269
0.0472545090180361 12.9662973314282
0.047434869739479 12.9662342165857
0.0476152304609218 12.9661725289938
0.0477955911823647 12.9661122591657
0.0479759519038076 12.9660533976351
0.0481563126252505 12.9659959349573
0.0483366733466934 12.9659398617116
0.0485170340681363 12.9658851685018
0.0486973947895792 12.965831845958
0.048877755511022 12.9657798847381
0.0490581162324649 12.9657292755285
0.0492384769539078 12.9656800090459
0.0494188376753507 12.965632076038
0.0495991983967936 12.9655854672847
0.0497795591182365 12.9655401735992
0.0499599198396794 12.965496185829
0.0501402805611222 12.9654534948565
0.0503206412825651 12.9654120916006
0.050501002004008 12.9653719670168
0.0506813627254509 12.9653331120983
0.0508617234468938 12.965295517877
0.0510420841683367 12.9652591754236
0.0512224448897796 12.9652240758492
0.0514028056112224 12.9651902103049
0.0515831663326653 12.9651575699832
0.0517635270541082 12.9651261461183
0.0519438877755511 12.9650959299866
0.052124248496994 12.9650669129072
0.0523046092184369 12.9650390862424
0.0524849699398798 12.9650124413983
0.0526653306613226 12.9649869698251
0.0528456913827655 12.9649626630173
0.0530260521042084 12.9649395125145
0.0532064128256513 12.9649175099014
0.0533867735470942 12.964896646808
0.0535671342685371 12.9648769149105
0.05374749498998 12.9648583059308
0.0539278557114228 12.9648408116374
0.0541082164328657 12.9648244238451
0.0542885771543086 12.9648091344156
0.0544689378757515 12.9647949352574
0.0546492985971944 12.9647818183263
0.0548296593186373 12.964769775625
0.0550100200400802 12.964758799204
0.055190380761523 12.9647488811608
0.0553707414829659 12.9647400136408
0.0555511022044088 12.9647321888371
0.0557314629258517 12.9647253989901
0.0559118236472946 12.9647196363884
0.0560921843687375 12.9647148933682
0.0562725450901804 12.9647111623135
0.0564529058116232 12.9647084356562
0.0566332665330661 12.964706705876
0.056813627254509 12.9647059655004
0.0569939879759519 12.9647062071048
0.0571743486973948 12.964707423312
0.0573547094188377 12.964709606793
0.0575350701402806 12.9647127502659
0.0577154308617234 12.9647168464968
0.0578957915831663 12.9647218882991
0.0580761523046092 12.9647278685336
0.0582565130260521 12.9647347801084
0.058436873747495 12.9647426159788
0.0586172344689379 12.9647513691472
0.0587975951903808 12.9647610326632
0.0589779559118236 12.9647715996227
0.0591583166332665 12.9647830631689
0.0593386773547094 12.9647954164911
0.0595190380761523 12.9648086528253
0.0596993987975952 12.9648227654538
0.0598797595190381 12.9648377477047
0.060060120240481 12.9648535929524
0.0602404809619238 12.9648702946168
0.0604208416833667 12.9648878461637
0.0606012024048096 12.9649062411039
0.0607815631262525 12.9649254729939
0.0609619238476954 12.9649455354349
0.0611422845691383 12.9649664220732
0.0613226452905812 12.9649881265996
0.061503006012024 12.9650106427494
0.0616833667334669 12.9650339643021
0.0618637274549098 12.9650580850816
0.0620440881763527 12.9650829989551
0.0622244488977956 12.9651086998338
0.0624048096192385 12.9651351816723
0.0625851703406814 12.9651624384683
0.0627655310621242 12.9651904642624
0.0629458917835671 12.9652192531381
0.06312625250501 12.9652487992214
0.0633066132264529 12.9652790966806
0.0634869739478958 12.9653101397261
0.0636673346693387 12.96534192261
0.0638476953907816 12.9653744396261
0.0640280561122244 12.9654076851097
0.0642084168336673 12.9654416534371
0.0643887775551102 12.9654763390255
0.0645691382765531 12.9655117363328
0.064749498997996 12.9655478398574
0.0649298597194389 12.9655846441378
0.0651102204408818 12.9656221437525
0.0652905811623246 12.9656603333197
0.0654709418837675 12.965699207497
0.0656513026052104 12.9657387609812
0.0658316633266533 12.9657789885084
0.0660120240480962 12.9658198848529
0.0661923847695391 12.9658614448281
0.066372745490982 12.9659036632851
0.0665531062124248 12.9659465351134
0.0667334669338677 12.96599005524
0.0669138276553106 12.9660342186296
0.0670941883767535 12.9660790202841
0.0672745490981964 12.9661244552425
0.0674549098196393 12.9661705185804
0.0676352705410822 12.9662172054101
0.067815631262525 12.9662645108801
0.0679959919839679 12.9663124301752
0.0681763527054108 12.9663609585156
0.0683567134268537 12.9664100911575
0.0685370741482966 12.966459823392
0.0687174348697395 12.9665101505458
0.0688977955911824 12.9665610679799
0.0690781563126252 12.9666125710902
0.0692585170340681 12.966664655307
0.069438877755511 12.9667173160946
0.0696192384769539 12.9667705489513
0.0697995991983968 12.9668243494089
0.0699799599198397 12.9668787130327
0.0701603206412826 12.9669336354211
0.0703406813627254 12.9669891122057
0.0705210420841683 12.9670451390505
0.0707014028056112 12.967101711652
0.0708817635270541 12.9671588257392
0.071062124248497 12.9672164770728
0.0712424849699399 12.9672746614455
0.0714228456913828 12.9673333746813
0.0716032064128256 12.9673926126358
0.0717835671342685 12.9674523711955
0.0719639278557114 12.9675126462779
0.0721442885771543 12.967573433831
0.0723246492985972 12.9676347298333
0.0725050100200401 12.9676965302934
0.072685370741483 12.9677588312499
0.0728657314629258 12.9678216287713
0.0730460921843687 12.9678849189554
0.0732264529058116 12.9679486979294
0.0734068136272545 12.9680129618496
0.0735871743486974 12.9680777069012
0.0737675350701403 12.9681429292979
0.0739478957915832 12.9682086252821
0.074128256513026 12.9682747911241
0.0743086172344689 12.9683414231225
0.0744889779559118 12.9684085176036
0.0746693386773547 12.9684760709213
0.0748496993987976 12.9685440794568
0.0750300601202405 12.9686125396186
0.0752104208416834 12.9686814478421
0.0753907815631262 12.9687508005896
0.0755711422845691 12.9688205943498
0.075751503006012 12.9688908256377
0.0759318637274549 12.9689614909949
0.0761122244488978 12.9690325869883
0.0762925851703407 12.9691041102112
0.0764729458917836 12.9691760572821
0.0766533066132264 12.9692484248449
0.0768336673346693 12.9693212095687
0.0770140280561122 12.9693944081478
0.0771943887775551 12.969468017301
0.077374749498998 12.9695420337718
0.0775551102204409 12.9696164543282
0.0777354709418838 12.9696912757623
0.0779158316633266 12.9697664948904
0.0780961923847695 12.9698421085524
0.0782765531062124 12.9699181136121
0.0784569138276553 12.9699945069566
0.0786372745490982 12.9700712854966
0.0788176352705411 12.9701484461656
0.078997995991984 12.9702259859202
0.0791783567134269 12.9703039017397
0.0793587174348697 12.9703821906261
0.0795390781563126 12.9704608496037
0.0797194388777555 12.9705398757191
0.0798997995991984 12.9706192660409
0.0800801603206413 12.9706990176597
0.0802605210420842 12.9707791276878
0.080440881763527 12.970859593259
0.0806212424849699 12.9709404115286
0.0808016032064128 12.9710215796729
0.0809819639278557 12.9711030948894
0.0811623246492986 12.9711849543966
0.0813426853707415 12.9712671554336
0.0815230460921844 12.9713496952601
0.0817034068136272 12.9714325711561
0.0818837675350701 12.971515780422
0.082064128256513 12.9715993203782
0.0822444889779559 12.9716831883652
0.0824248496993988 12.971767381743
0.0826052104208417 12.9718518978913
0.0827855711422846 12.9719367342096
0.0829659318637274 12.9720218881162
0.0831462925851703 12.9721073570489
0.0833266533066132 12.9721931384645
0.0835070140280561 12.9722792298385
0.083687374749499 12.9723656286652
0.0838677354709419 12.9724523324576
0.0840480961923848 12.972539338747
0.0842284569138276 12.9726266450829
0.0844088176352705 12.9727142490331
0.0845891783567134 12.9728021481833
0.0847695390781563 12.9728903401372
0.0849498997995992 12.9729788225159
0.0851302605210421 12.9730675929586
0.085310621242485 12.9731566491214
0.0854909819639278 12.973245988678
0.0856713426853707 12.9733356093191
0.0858517034068136 12.9734255087528
0.0860320641282565 12.9735156847036
0.0862124248496994 12.9736061349131
0.0863927855711423 12.9736968571394
0.0865731462925852 12.9737878491572
0.0867535070140281 12.9738791087576
0.0869338677354709 12.9739706337477
0.0871142284569138 12.974062421951
0.0872945891783567 12.974154471207
0.0874749498997996 12.9742467793708
0.0876553106212425 12.9743393443135
0.0878356713426854 12.9744321639218
0.0880160320641283 12.9745252360978
0.0881963927855711 12.974618558759
0.088376753507014 12.9747121298382
0.0885571142284569 12.9748059472833
0.0887374749498998 12.9749000090574
0.0889178356713427 12.9749943131382
0.0890981963927856 12.9750888575184
0.0892785571142284 12.9751836402054
0.0894589178356713 12.975278659221
0.0896392785571142 12.9753739126016
0.0898196392785571 12.9754693983978
0.09 12.9755651146745
};
\addlegendentry{$\delta=$ 0.2}


\addplot [very thick, forestgreen4416044, densely dashdotted]
table {%
0 0
0.000180360721442886 6.16931865307449
0.000360721442885772 6.23863337140423
0.000541082164328657 6.27917988219568
0.000721442885771543 6.30794808237911
0.000901803607214429 6.3302621954823
0.00108216432865731 6.34849189342775
0.0012625250501002 6.36389467551102
0.00144288577154309 6.3772083709113
0.00162324649298597 6.38889208809855
0.00180360721442886 6.39924257754764
0.00198396793587174 6.40845811868451
0.00216432865731463 6.41667648147415
0.00234468937875751 6.42399829691803
0.0025250501002004 6.43050153332727
0.00270541082164329 6.43625036481274
0.00288577154308617 6.44130048779298
0.00306613226452906 6.44570221304237
0.00324649298597194 6.44950219284822
0.00342685370741483 6.45274433393395
0.00360721442885772 6.45547024265151
0.0037875751503006 6.45771941571658
0.00396793587174349 6.45952930418307
0.00414829659318637 6.46093532439371
0.00432865731462926 6.46197085631494
0.00450901803607214 6.46266724957696
0.00468937875751503 6.46305384580892
0.00486973947895792 6.46315801930796
0.0050501002004008 6.46300523467364
0.00523046092184369 6.46261911849135
0.00541082164328657 6.46202154165949
0.00559118236472946 6.46123270903756
0.00577154308617234 6.46027125345343
0.00595190380761523 6.45915433157834
0.00613226452905812 6.4578977196631
0.006312625250501 6.45651590758055
0.00649298597194389 6.45502219001443
0.00667334669338677 6.45342875396812
0.00685370741482966 6.4517467620388
0.00703406813627254 6.44998643112017
0.00721442885771543 6.44815710636615
0.00739478957915832 6.44626733037799
0.0075751503006012 6.44432490767361
0.00775551102204409 6.44233696456829
0.00793587174348697 6.44031000464493
0.00811623246492986 6.43824996002434
0.00829659318637275 6.43616223866621
0.00847695390781563 6.43405176794078
0.00865731462925852 6.43192303471474
0.0088376753507014 6.42978012219135
0.00901803607214429 6.42762674373915
0.00919839679358717 6.42546627393383
0.00937875751503006 6.42330177702747
0.00955911823647295 6.42113603304699
0.00973947895791583 6.41897156171175
0.00991983967935872 6.41681064434708
0.0101002004008016 6.41465534395876
0.0102805611222445 6.41250752362066
0.0104609218436874 6.41036886331696
0.0106412825651303 6.40824087536863
0.0108216432865731 6.40612491856403
0.011002004008016 6.40402221110345
0.0111823647294589 6.40193384245833
0.0113627254509018 6.39986078423772
0.0115430861723447 6.39780390014652
0.0117234468937876 6.39576395511283
0.0119038076152305 6.39374162365536
0.0120841683366733 6.39173749755541
0.0122645290581162 6.38975209289275
0.0124448897795591 6.38778585649921
0.012625250501002 6.38583917187944
0.0128056112224449 6.38391236464416
0.0129859719438878 6.38200570749523
0.0131663326653307 6.38011942480448
0.0133466933867735 6.37825369681503
0.0135270541082164 6.37640866350043
0.0137074148296593 6.37458442810882
0.0138877755511022 6.37278106041818
0.0140681362725451 6.37099859972829
0.014248496993988 6.36923705760695
0.0144288577154309 6.36749642041638
0.0146092184368737 6.36577665163348
0.0147895791583166 6.36407769398267
0.0149699398797595 6.3623994713962
0.0151503006012024 6.36074189081603
0.0153306613226453 6.35910484384997
0.0155110220440882 6.3574882082941
0.0156913827655311 6.355891849532
0.0158717434869739 6.3543156218208
0.0160521042084168 6.35275936947309
0.0162324649298597 6.35122292794296
0.0164128256513026 6.34970612482391
0.0165931863727455 6.34820878076544
0.0167735470941884 6.34673071031494
0.0169539078156313 6.34527172269071
0.0171342685370741 6.34383162249142
0.017314629258517 6.34241021034727
0.0174949899799599 6.34100728351712
0.0176753507014028 6.33962263643605
0.0178557114228457 6.33825606121711
0.0180360721442886 6.33690734811084
0.0182164328657315 6.33557628592588
0.0183967935871743 6.3342626624137
0.0185771543086172 6.33296626462016
0.0187575150300601 6.33168687920664
0.018937875751503 6.33042429274286
0.0191182364729459 6.32917829197383
0.0192985971943888 6.32794866406273
0.0194789579158317 6.32673519681178
0.0196593186372745 6.32553767886257
0.0198396793587174 6.32435589987771
0.0200200400801603 6.323189650705
0.0202004008016032 6.32203872352565
0.0203807615230461 6.32090291198772
0.020561122244489 6.31978201132592
0.0207414829659319 6.31867581846886
0.0209218436873747 6.31758413213476
0.0211022044088176 6.31650675291643
0.0212825651302605 6.31544348335647
0.0214629258517034 6.31439412801337
0.0216432865731463 6.31335849351936
0.0218236472945892 6.31233638863045
0.0220040080160321 6.31132762426955
0.0221843687374749 6.31033201356299
0.0223647294589178 6.30934937187114
0.0225450901803607 6.30837951681351
0.0227254509018036 6.30742226828885
0.0229058116232465 6.30647744849059
0.0230861723446894 6.30554488191805
0.0232665330661323 6.30462439538386
0.0234468937875751 6.30371581801769
0.023627254509018 6.30281898126687
0.0238076152304609 6.30193371889397
0.0239879759519038 6.30105986697168
0.0241683366733467 6.3001972638753
0.0243486973947896 6.29934575027295
0.0245290581162325 6.29850516911371
0.0247094188376753 6.297675365614
0.0248897795591182 6.2968561872423
0.0250701402805611 6.29604748370227
0.025250501002004 6.29524910691466
0.0254308617234469 6.29446091099794
0.0256112224448898 6.29368275224785
0.0257915831663327 6.29291448911604
0.0259719438877755 6.2921559821878
0.0261523046092184 6.29140709415912
0.0263326653306613 6.29066768981304
0.0265130260521042 6.28993763599544
0.0266933867735471 6.28921680159039
0.02687374749499 6.28850505749506
0.0270541082164329 6.28780227659425
0.0272344689378757 6.28710833373471
0.0274148296593186 6.2864231056992
0.0275951903807615 6.28574647118036
0.0277755511022044 6.28507831075449
0.0279559118236473 6.28441850685526
0.0281362725450902 6.28376694374731
0.0283166332665331 6.28312350749996
0.0284969939879759 6.28248808596085
0.0286773547094188 6.28186056872972
0.0288577154308617 6.28124084713223
0.0290380761523046 6.28062881419392
0.0292184368737475 6.28002436461433
0.0293987975951904 6.27942739474127
0.0295791583166333 6.27883780254523
0.0297595190380761 6.27825548759407
0.029939879759519 6.27768035102785
0.0301202404809619 6.27711229553395
0.0303006012024048 6.27655122532239
0.0304809619238477 6.27599704610141
0.0306613226452906 6.27544966505333
0.0308416833667335 6.27490899081068
0.0310220440881764 6.27437493343255
0.0312024048096192 6.27384740438136
0.0313827655310621 6.27332631649974
0.031563126252505 6.27281158398788
0.0317434869739479 6.27230312238106
0.0319238476953908 6.27180084852753
0.0321042084168337 6.27130468056668
0.0322845691382765 6.27081453790756
0.0324649298597194 6.27033034120763
0.0326452905811623 6.2698520123519
0.0328256513026052 6.26937947443235
0.0330060120240481 6.2689126517276
0.033186372745491 6.26845146968301
0.0333667334669339 6.26799585489098
0.0335470941883768 6.26754573507162
0.0337274549098196 6.2671010390537
0.0339078156312625 6.26666169675592
0.0340881763527054 6.26622763916844
0.0342685370741483 6.26579879833479
0.0344488977955912 6.26537510733399
0.0346292585170341 6.26495650026302
0.034809619238477 6.26454291221959
0.0349899799599198 6.26413427928512
0.0351703406813627 6.26373053850813
0.0353507014028056 6.26333162788778
0.0355310621242485 6.2629374863578
0.0357114228456914 6.26254805377064
0.0358917835671343 6.2621632708819
0.0360721442885771 6.26178307933502
0.03625250501002 6.26140742164628
0.0364328657314629 6.26103624119
0.0366132264529058 6.26066948218405
0.0367935871743487 6.26030708967558
0.0369739478957916 6.25994900952703
0.0371543086172345 6.25959518840236
0.0373346693386774 6.25924557375353
0.0375150300601202 6.25890011380724
0.0376953907815631 6.2585587575519
0.037875751503006 6.2582214547248
0.0380561122244489 6.25788815579953
0.0382364729458918 6.25755881197366
0.0384168336673347 6.25723337515658
0.0385971943887776 6.25691179795761
0.0387775551102204 6.25659403367425
0.0389579158316633 6.25628003628076
0.0391382765531062 6.25596976041682
0.0393186372745491 6.2556631613765
0.039498997995992 6.25536019509734
0.0396793587174349 6.25506081814965
0.0398597194388777 6.25476498772609
0.0400400801603206 6.2544726616313
0.0402204408817635 6.25418379827183
0.0404008016032064 6.25389835664616
0.0405811623246493 6.25361629633499
0.0407615230460922 6.25333757749164
0.0409418837675351 6.25306216083264
0.041122244488978 6.25279000762853
0.0413026052104208 6.25252107969472
0.0414829659318637 6.25225533938268
0.0416633266533066 6.2519927495711
0.0418436873747495 6.2517332736574
0.0420240480961924 6.25147687554919
0.0422044088176353 6.25122351965608
0.0423847695390782 6.25097317088153
0.042565130260521 6.25072579461481
0.0427454909819639 6.25048135672324
0.0429258517034068 6.25023982354443
0.0431062124248497 6.25000116187873
0.0432865731462926 6.24976533898182
0.0434669338677355 6.24953232255742
0.0436472945891784 6.2493020807501
0.0438276553106212 6.24907458213827
0.0440080160320641 6.24884979572724
0.044188376753507 6.24862769094248
0.0443687374749499 6.24840823762292
0.0445490981963928 6.24819140601441
0.0447294589178357 6.2479771667633
0.0449098196392786 6.24776549091011
0.0450901803607214 6.24755634988336
0.0452705410821643 6.24734971549342
0.0454509018036072 6.24714555992657
0.0456312625250501 6.24694385573911
0.045811623246493 6.24674457585158
0.0459919839679359 6.24654769354307
0.0461723446893788 6.24635318244569
0.0463527054108216 6.24616101653903
0.0465330661322645 6.24597117014484
0.0467134268537074 6.24578361792171
0.0468937875751503 6.24559833485988
0.0470741482965932 6.24541529627615
0.0472545090180361 6.24523447780885
0.047434869739479 6.24505585541294
0.0476152304609218 6.24487940535512
0.0477955911823647 6.24470510420912
0.0479759519038076 6.24453292885103
0.0481563126252505 6.24436285645465
0.0483366733466934 6.24419486448703
0.0485170340681363 6.24402893070402
0.0486973947895792 6.2438650331459
0.048877755511022 6.2437031501331
0.0490581162324649 6.243543260262
0.0492384769539078 6.24338534240076
0.0494188376753507 6.24322937568531
0.0495991983967936 6.24307533951527
0.0497795591182365 6.2429232135501
0.0499599198396794 6.24277297770517
0.0501402805611222 6.24262461214802
0.0503206412825651 6.24247809729458
0.050501002004008 6.24233341380552
0.0506813627254509 6.24219054258264
0.0508617234468938 6.24204946476532
0.0510420841683367 6.24191016172704
0.0512224448897796 6.24177261507193
0.0514028056112224 6.24163680663142
0.0515831663326653 6.24150271846091
0.0517635270541082 6.24137033283653
0.0519438877755511 6.24123963225192
0.052124248496994 6.24111059941505
0.0523046092184369 6.24098321724518
0.0524849699398798 6.24085746886977
0.0526653306613226 6.24073333762148
0.0528456913827655 6.24061080703526
0.0530260521042084 6.24048986084539
0.0532064128256513 6.24037048298269
0.0533867735470942 6.24025265757168
0.0535671342685371 6.24013636892781
0.05374749498998 6.24002160155477
0.0539278557114228 6.23990834014184
0.0541082164328657 6.23979656956119
0.0542885771543086 6.23968627486537
0.0544689378757515 6.23957744128475
0.0546492985971944 6.23947005422499
0.0548296593186373 6.23936409926462
0.0550100200400802 6.23925956215258
0.055190380761523 6.23915642880587
0.0553707414829659 6.23905468530721
0.0555511022044088 6.2389543179027
0.0557314629258517 6.23885531299958
0.0559118236472946 6.238757657164
0.0560921843687375 6.2386613371188
0.0562725450901804 6.23856633974137
0.0564529058116232 6.23847265206152
0.0566332665330661 6.23838026125938
0.056813627254509 6.23828915466332
0.0569939879759519 6.23819931974799
0.0571743486973948 6.23811074413225
0.0573547094188377 6.23802341557721
0.0575350701402806 6.23793732198438
0.0577154308617234 6.23785245139365
0.0578957915831663 6.23776879198151
0.0580761523046092 6.23768633205915
0.0582565130260521 6.23760506007069
0.058436873747495 6.23752496459133
0.0586172344689379 6.23744603432566
0.0587975951903808 6.23736825810588
0.0589779559118236 6.23729162489011
0.0591583166332665 6.23721612376072
0.0593386773547094 6.23714174392266
0.0595190380761523 6.23706847470185
0.0596993987975952 6.23699630554356
0.0598797595190381 6.23692522601083
0.060060120240481 6.23685522578294
0.0602404809619238 6.23678629465386
0.0604208416833667 6.23671842253074
0.0606012024048096 6.23665159943244
0.0607815631262525 6.23658581548807
0.0609619238476954 6.23652106093553
0.0611422845691383 6.23645732612008
0.0613226452905812 6.23639460149302
0.061503006012024 6.23633287761022
0.0616833667334669 6.23627214513082
0.0618637274549098 6.23621239481588
0.0620440881763527 6.23615361752706
0.0622244488977956 6.23609580422535
0.0624048096192385 6.23603894596976
0.0625851703406814 6.23598303391609
0.0627655310621242 6.23592805931565
0.0629458917835671 6.23587401351413
0.06312625250501 6.23582088795028
0.0633066132264529 6.23576867415481
0.0634869739478958 6.23571736374922
0.0636673346693387 6.23566694844459
0.0638476953907816 6.2356174200405
0.0640280561122244 6.23556877042392
0.0642084168336673 6.23552099156806
0.0643887775551102 6.23547407553133
0.0645691382765531 6.23542801445627
0.064749498997996 6.23538280056846
0.0649298597194389 6.23533842617554
0.0651102204408818 6.23529488366612
0.0652905811623246 6.23525216550883
0.0654709418837675 6.23521026425132
0.0656513026052104 6.23516917251923
0.0658316633266533 6.23512888301529
0.0660120240480962 6.23508938851834
0.0661923847695391 6.23505068188237
0.066372745490982 6.23501275603565
0.0665531062124248 6.23497560397977
0.0667334669338677 6.23493921878878
0.0669138276553106 6.23490359360825
0.0670941883767535 6.23486872165448
0.0672745490981964 6.23483459621356
0.0674549098196393 6.23480121064057
0.0676352705410822 6.23476855835872
0.067815631262525 6.23473663285855
0.0679959919839679 6.23470542769708
0.0681763527054108 6.23467493649704
0.0683567134268537 6.23464515294608
0.0685370741482966 6.23461607079597
0.0687174348697395 6.23458768386185
0.0688977955911824 6.23455998602145
0.0690781563126252 6.23453297121436
0.0692585170340681 6.23450663344131
0.069438877755511 6.2344809667634
0.0696192384769539 6.23445596530142
0.0697995991983968 6.23443162323513
0.0699799599198397 6.23440793480254
0.0701603206412826 6.23438489429928
0.0703406813627254 6.23436249607786
0.0705210420841683 6.23434073454705
0.0707014028056112 6.23431960417117
0.0708817635270541 6.23429909946948
0.071062124248497 6.23427921501554
0.0712424849699399 6.23425994543653
0.0714228456913828 6.2342412854127
0.0716032064128256 6.23422322967666
0.0717835671342685 6.23420577301285
0.0719639278557114 6.23418891025692
0.0721442885771543 6.23417263629512
0.0723246492985972 6.23415694606371
0.0725050100200401 6.23414183454844
0.072685370741483 6.2341272967839
0.0728657314629258 6.23411332785303
0.0730460921843687 6.23409992288652
0.0732264529058116 6.2340870770623
0.0734068136272545 6.23407478560497
0.0735871743486974 6.23406304378529
0.0737675350701403 6.23405184691963
0.0739478957915832 6.23404119036948
0.074128256513026 6.23403106954095
0.0743086172344689 6.23402147988421
0.0744889779559118 6.23401241689303
0.0746693386773547 6.23400387610431
0.0748496993987976 6.23399585309755
0.0750300601202405 6.2339883434944
0.0752104208416834 6.23398134295817
0.0753907815631262 6.2339748471934
0.0755711422845691 6.23396885194533
0.075751503006012 6.23396335299954
0.0759318637274549 6.23395834618143
0.0761122244488978 6.23395382735578
0.0762925851703407 6.23394979242635
0.0764729458917836 6.23394623733546
0.0766533066132264 6.23394315806348
0.0768336673346693 6.23394055062852
0.0770140280561122 6.23393841108591
0.0771943887775551 6.2339367355279
0.077374749498998 6.23393552008314
0.0775551102204409 6.23393476091638
0.0777354709418838 6.23393445422803
0.0779158316633266 6.23393459625374
0.0780961923847695 6.2339351832641
0.0782765531062124 6.23393621156418
0.0784569138276553 6.23393767749321
0.0786372745490982 6.23393957742416
0.0788176352705411 6.23394190776343
0.078997995991984 6.23394466495045
0.0791783567134269 6.23394784545733
0.0793587174348697 6.23395144578853
0.0795390781563126 6.23395546248049
0.0797194388777555 6.2339598921013
0.0798997995991984 6.23396473125034
0.0800801603206413 6.23396997655797
0.0802605210420842 6.23397562468521
0.080440881763527 6.23398167232336
0.0806212424849699 6.23398811619374
0.0808016032064128 6.23399495304733
0.0809819639278557 6.23400217966449
0.0811623246492986 6.23400979285459
0.0813426853707415 6.23401778945579
0.0815230460921844 6.23402616633467
0.0817034068136272 6.23403492038593
0.0818837675350701 6.23404404853214
0.082064128256513 6.23405354772344
0.0822444889779559 6.23406341493718
0.0824248496993988 6.23407364717775
0.0826052104208417 6.2340842414762
0.0827855711422846 6.23409519489002
0.0829659318637274 6.23410650450283
0.0831462925851703 6.23411816742413
0.0833266533066132 6.23413018078904
0.0835070140280561 6.234142541758
0.083687374749499 6.23415524751654
0.0838677354709419 6.23416829527502
0.0840480961923848 6.23418168226834
0.0842284569138276 6.23419540575575
0.0844088176352705 6.23420946302052
0.0845891783567134 6.23422385136977
0.0847695390781563 6.23423856813418
0.0849498997995992 6.23425361066777
0.0851302605210421 6.23426897634764
0.085310621242485 6.23428466257377
0.0854909819639278 6.23430066676874
0.0856713426853707 6.23431698637756
0.0858517034068136 6.23433361886738
0.0860320641282565 6.23435056172733
0.0862124248496994 6.23436781246823
0.0863927855711423 6.23438536862243
0.0865731462925852 6.23440322774356
0.0867535070140281 6.23442138740633
0.0869338677354709 6.23443984520631
0.0871142284569138 6.23445859875973
0.0872945891783567 6.23447764570327
0.0874749498997996 6.23449698369384
0.0876553106212425 6.23451661040842
0.0878356713426854 6.2345365235438
0.0880160320641283 6.23455672081645
0.0881963927855711 6.23457719996227
0.088376753507014 6.23459795873642
0.0885571142284569 6.23461899491313
0.0887374749498998 6.23464030628552
0.0889178356713427 6.23466189066538
0.0890981963927856 6.23468374588305
0.0892785571142284 6.23470586978715
0.0894589178356713 6.23472826024448
0.0896392785571142 6.2347509151398
0.0898196392785571 6.23477383237566
0.09 6.23479700987225
};
\addlegendentry{$\delta=$ 0.1}

\addplot [very thick, darkorange25512714, densely dashed]
table {%
0 0
0.000180360721442886 3.11599670345564
0.000360721442885772 3.15065405540251
0.000541082164328657 3.17092461104575
0.000721442885771543 3.1852569849067
0.000901803607214429 3.19613401397734
0.00108216432865731 3.20445184006415
0.0012625250501002 3.21056935792591
0.00144288577154309 3.21469174276039
0.00162324649298597 3.21700429603281
0.00180360721442886 3.21770432005321
0.00198396793587174 3.21699787259455
0.00216432865731463 3.21508885587694
0.00234468937875751 3.21216970998725
0.0025250501002004 3.20841570024428
0.00270541082164329 3.20398236365578
0.00288577154308617 3.19900514939285
0.00306613226452906 3.19360038451169
0.00324649298597194 3.18786693417103
0.00342685370741483 3.18188814513188
0.00360721442885772 3.17573382473985
0.0037875751503006 3.16946211783884
0.00396793587174349 3.16312121402841
0.00414829659318637 3.15675085992115
0.00432865731462926 3.15038367524874
0.00450901803607214 3.14404628454714
0.00468937875751503 3.1377602821778
0.00486973947895792 3.13154305046293
0.0050501002004008 3.1254084505014
0.00523046092184369 3.11936740386903
0.00541082164328657 3.11342838153233
0.00559118236472946 3.10759781428547
0.00577154308617234 3.10188043705793
0.00595190380761523 3.09627957763344
0.00613226452905812 3.09079739871334
0.006312625250501 3.08543510085637
0.00649298597194389 3.08019309262382
0.00667334669338677 3.07507113323422
0.00685370741482966 3.0700684521739
0.00703406813627254 3.06518384947321
0.00721442885771543 3.06041577976208
0.00739478957915832 3.05576242269885
0.0075751503006012 3.05122174195326
0.00775551102204409 3.04679153456082
0.00793587174348697 3.04246947217629
0.00811623246492986 3.03825313550585
0.00829659318637275 3.03414004299239
0.00847695390781563 3.03012767465661
0.00865731462925852 3.02621349185327
0.0088376753507014 3.02239495358192
0.00901803607214429 3.01866952989083
0.00919839679358717 3.01503471282888
0.00937875751503006 3.01148802532897
0.00955911823647295 3.00802702834762
0.00973947895791583 3.00464932653496
0.00991983967935872 3.00135257266749
0.0101002004008016 2.9981344710403
0.0102805611222445 2.99499277998559
0.0104609218436874 2.99192531365884
0.0106412825651303 2.98892994321258
0.0108216432865731 2.98600459745966
0.011002004008016 2.98314726311228
0.0111823647294589 2.98035598467028
0.0113627254509018 2.97762886402068
0.0115430861723447 2.97496405980147
0.0117234468937876 2.97235978657431
0.0119038076152305 2.96981431384405
0.0120841683366733 2.96732596495716
0.0122645290581162 2.9648931159063
0.0124448897795591 2.96251419406384
0.012625250501002 2.96018767686359
0.0128056112224449 2.95791209044719
0.0129859719438878 2.9556860082884
0.0131663326653307 2.95350804980702
0.0133466933867735 2.95137687898159
0.0135270541082164 2.94929120296883
0.0137074148296593 2.94724977073628
0.0138877755511022 2.94525137171321
0.0140681362725451 2.94329483446423
0.014248496993988 2.94137902538891
0.0144288577154309 2.93950284744994
0.0146092184368737 2.93766523893211
0.0147895791583166 2.93586517223342
0.0149699398797595 2.93410165268942
0.0151503006012024 2.93237371743163
0.0153306613226453 2.93068043428022
0.0155110220440882 2.92902090067128
0.0156913827655311 2.92739424261841
0.0158717434869739 2.92579961370855
0.0160521042084168 2.92423619413147
0.0162324649298597 2.92270318974251
0.0164128256513026 2.92119983115791
0.0165931863727455 2.91972537288196
0.0167735470941884 2.91827909246536
0.0169539078156313 2.91686028969382
0.0171342685370741 2.91546828580616
0.017314629258517 2.91410242274103
0.0174949899799599 2.91276206241136
0.0176753507014028 2.91144658600565
0.0178557114228457 2.91015539331531
0.0180360721442886 2.90888790208701
0.0182164328657315 2.90764354739933
0.0183967935871743 2.90642178106277
0.0185771543086172 2.90522207104227
0.0187575150300601 2.90404390090157
0.018937875751503 2.90288676926832
0.0191182364729459 2.90175018931946
0.0192985971943888 2.90063368828591
0.0194789579158317 2.89953680697595
0.0196593186372745 2.89845909931645
0.0198396793587174 2.89740013191143
0.0200200400801603 2.89635948361709
0.0202004008016032 2.89533674513281
0.0203807615230461 2.89433151860742
0.020561122244489 2.8933434172602
0.0207414829659319 2.89237206501592
0.0209218436873747 2.89141709615348
0.0211022044088176 2.8904781549676
0.0212825651302605 2.88955489544293
0.0214629258517034 2.88864698094025
0.0216432865731463 2.88775408389412
0.0218236472945892 2.88687588552167
0.0220040080160321 2.88601207554198
0.0221843687374749 2.8851623519057
0.0223647294589178 2.88432642053445
0.0225450901803607 2.88350399506965
0.0227254509018036 2.8826947966304
0.0229058116232465 2.88189855358005
0.0230861723446894 2.88111500130111
0.0232665330661323 2.88034388197815
0.0234468937875751 2.8795849443885
0.023627254509018 2.87883794370019
0.0238076152304609 2.8781026412772
0.0239879759519038 2.87737880449134
0.0241683366733467 2.87666620654089
0.0243486973947896 2.87596462627538
0.0245290581162325 2.8752738480266
0.0247094188376753 2.8745936614453
0.0248897795591182 2.87392386134364
0.0250701402805611 2.87326424754289
0.025250501002004 2.87261462472646
0.0254308617234469 2.87197480229782
0.0256112224448898 2.87134459424327
0.0257915831663327 2.87072381899932
0.0259719438877755 2.87011229932452
0.0261523046092184 2.86950986217555
0.0263326653306613 2.86891633858746
0.0265130260521042 2.86833156355785
0.0266933867735471 2.86775537593487
0.02687374749499 2.8671876183089
0.0270541082164329 2.86662813690777
0.0272344689378757 2.86607678149541
0.0274148296593186 2.86553340527371
0.0275951903807615 2.86499786478765
0.0277755511022044 2.86447001983342
0.0279559118236473 2.86394973336944
0.0281362725450902 2.86343687143029
0.0283166332665331 2.86293130304336
0.0284969939879759 2.86243290014805
0.0286773547094188 2.8619415375176
0.0288577154308617 2.86145709268336
0.0290380761523046 2.86097944586133
0.0292184368737475 2.86050847988111
0.0293987975951904 2.86004408011694
0.0295791583166333 2.85958613442091
0.0297595190380761 2.85913453305822
0.029939879759519 2.8586891686444
0.0301202404809619 2.85824993608442
0.0303006012024048 2.85781673251368
0.0304809619238477 2.85738945724077
0.0306613226452906 2.85696801169191
0.0308416833667335 2.85655229935709
0.0310220440881764 2.85614222573779
0.0312024048096192 2.85573769829628
0.0313827655310621 2.85533862640633
0.031563126252505 2.8549449213055
0.0317434869739479 2.85455649604871
0.0319238476953908 2.85417326546321
0.0321042084168337 2.85379514610485
0.0322845691382765 2.85342205621563
0.0324649298597194 2.85305391568243
0.0326452905811623 2.85269064599694
0.0328256513026052 2.85233217021679
0.0330060120240481 2.85197841292766
0.033186372745491 2.8516293002066
0.0333667334669339 2.85128475958626
0.0335470941883768 2.85094472002022
0.0337274549098196 2.85060911184924
0.0339078156312625 2.85027786676845
0.0340881763527054 2.84995091779546
0.0342685370741483 2.84962819923935
0.0344488977955912 2.84930964667052
0.0346292585170341 2.84899519689132
0.034809619238477 2.84868478790758
0.0349899799599198 2.84837835890078
0.0351703406813627 2.84807585020108
0.0353507014028056 2.84777720326104
0.0355310621242485 2.84748236063004
0.0357114228456914 2.84719126592937
0.0358917835671343 2.84690386382803
0.0360721442885771 2.84662010001912
0.03625250501002 2.84633992119688
0.0364328657314629 2.84606327503437
0.0366132264529058 2.84579011016161
0.0367935871743487 2.84552037614448
0.0369739478957916 2.84525402346397
0.0371543086172345 2.84499100349613
0.0373346693386774 2.84473126849244
0.0375150300601202 2.84447477156073
0.0376953907815631 2.84422146664656
0.037875751503006 2.84397130851507
0.0380561122244489 2.84372425273337
0.0382364729458918 2.84348025565326
0.0384168336673347 2.84323927439445
0.0385971943887776 2.84300126682821
0.0387775551102204 2.8427661915614
0.0389579158316633 2.84253400792094
0.0391382765531062 2.84230467593856
0.0393186372745491 2.84207815633611
0.039498997995992 2.84185441051102
0.0396793587174349 2.84163340052232
0.0398597194388777 2.84141508907681
0.0400400801603206 2.84119943951576
0.0402204408817635 2.84098641580175
0.0404008016032064 2.84077598250598
0.0405811623246493 2.84056810479577
0.0407615230460922 2.84036274842245
0.0409418837675351 2.84015987970948
0.041122244488978 2.83995946554086
0.0413026052104208 2.83976147334989
0.0414829659318637 2.83956587110807
0.0416633266533066 2.83937262731435
0.0418436873747495 2.83918171098463
0.0420240480961924 2.83899309164146
0.0422044088176353 2.83880673930404
0.0423847695390782 2.83862262447838
0.042565130260521 2.83844071814776
0.0427454909819639 2.83826099176338
0.0429258517034068 2.83808341723521
0.0431062124248497 2.83790796692305
0.0432865731462926 2.83773461362786
0.0434669338677355 2.83756333058318
0.0436472945891784 2.83739409144683
0.0438276553106212 2.83722687029279
0.0440080160320641 2.83706164160319
0.044188376753507 2.83689838026058
0.0443687374749499 2.8367370615403
0.0445490981963928 2.83657766110305
0.0447294589178357 2.83642015498763
0.0449098196392786 2.83626451960383
0.0450901803607214 2.83611073172547
0.0452705410821643 2.83595876848363
0.0454509018036072 2.83580860735994
0.0456312625250501 2.83566022618017
0.045811623246493 2.83551360310778
0.0459919839679359 2.83536871663775
0.0461723446893788 2.83522554559048
0.0463527054108216 2.83508406910584
0.0465330661322645 2.83494426663731
0.0467134268537074 2.83480611794633
0.0468937875751503 2.83466960309666
0.0470741482965932 2.83453470244897
0.0472545090180361 2.83440139665547
0.047434869739479 2.83426966665466
0.0476152304609218 2.83413949366625
0.0477955911823647 2.8340108591861
0.0479759519038076 2.83388374498135
0.0481563126252505 2.83375813308557
0.0483366733466934 2.83363400579411
0.0485170340681363 2.83351134565942
0.0486973947895792 2.83339013548661
0.048877755511022 2.83327035832898
0.0490581162324649 2.8331519974837
0.0492384769539078 2.83303503648758
0.0494188376753507 2.83291945911292
0.0495991983967936 2.83280524936339
0.0497795591182365 2.83269239147014
0.0499599198396794 2.83258086988781
0.0501402805611222 2.83247066929071
0.0503206412825651 2.83236177456913
0.050501002004008 2.83225417082561
0.0506813627254509 2.83214784337135
0.0508617234468938 2.8320427777227
0.0510420841683367 2.83193895959765
0.0512224448897796 2.83183637491252
0.0514028056112224 2.83173500977857
0.0515831663326653 2.83163485049877
0.0517635270541082 2.83153588356459
0.0519438877755511 2.83143809565289
0.052124248496994 2.83134147362283
0.0523046092184369 2.83124600451288
0.0524849699398798 2.83115167553782
0.0526653306613226 2.83105847408594
0.0528456913827655 2.83096638771608
0.0530260521042084 2.83087540415494
0.0532064128256513 2.83078551129431
0.0533867735470942 2.8306966971884
0.0535671342685371 2.83060895005119
0.05374749498998 2.8305222582539
0.0539278557114228 2.8304366103224
0.0541082164328657 2.83035199493479
0.0542885771543086 2.83026840091892
0.0544689378757515 2.83018581725002
0.0546492985971944 2.83010423304835
0.0548296593186373 2.83002363757693
0.0550100200400802 2.82994402023922
0.055190380761523 2.82986537057697
0.0553707414829659 2.82978767826801
0.0555511022044088 2.82971093312411
0.0557314629258517 2.82963512508893
0.0559118236472946 2.82956024423591
0.0560921843687375 2.82948628076628
0.0562725450901804 2.82941322500707
0.0564529058116232 2.82934106740918
0.0566332665330661 2.82926979854546
0.056813627254509 2.8291994091088
0.0569939879759519 2.82912988991036
0.0571743486973948 2.82906123187771
0.0573547094188377 2.82899342605306
0.0575350701402806 2.82892646359153
0.0577154308617234 2.82886033575942
0.0578957915831663 2.82879503393256
0.0580761523046092 2.8287305495946
0.0582565130260521 2.82866687433546
0.058436873747495 2.82860399984966
0.0586172344689379 2.82854191793483
0.0587975951903808 2.82848062049011
0.0589779559118236 2.82842009951465
0.0591583166332665 2.82836034710616
0.0593386773547094 2.82830135545942
0.0595190380761523 2.82824311686483
0.0596993987975952 2.82818562370705
0.0598797595190381 2.82812886846358
0.060060120240481 2.8280728437034
0.0602404809619238 2.82801754208564
0.0604208416833667 2.82796295635826
0.0606012024048096 2.82790907935679
0.0607815631262525 2.82785590400301
0.0609619238476954 2.82780342330372
0.0611422845691383 2.82775163034953
0.0613226452905812 2.82770051831364
0.061503006012024 2.82765008045066
0.0616833667334669 2.82760031009542
0.0618637274549098 2.82755120066187
0.0620440881763527 2.8275027456419
0.0622244488977956 2.82745493860428
0.0624048096192385 2.82740777319354
0.0625851703406814 2.8273612431289
0.0627655310621242 2.82731534220324
0.0629458917835671 2.82727006428202
0.06312625250501 2.82722540330232
0.0633066132264529 2.82718135327179
0.0634869739478958 2.82713790826767
0.0636673346693387 2.82709506243583
0.0638476953907816 2.82705280998984
0.0640280561122244 2.82701114520998
0.0642084168336673 2.82697006244236
0.0643887775551102 2.82692955609799
0.0645691382765531 2.82688962065189
0.064749498997996 2.82685025064222
0.0649298597194389 2.82681144066941
0.0651102204408818 2.82677318539529
0.0652905811623246 2.8267354795423
0.0654709418837675 2.82669831789261
0.0656513026052104 2.82666169528735
0.0658316633266533 2.8266256066258
0.0660120240480962 2.8265900468646
0.0661923847695391 2.82655501101698
0.066372745490982 2.826520494152
0.0665531062124248 2.82648649139379
0.0667334669338677 2.82645299792086
0.0669138276553106 2.82642000896529
0.0670941883767535 2.82638751981211
0.0672745490981964 2.82635552579852
0.0674549098196393 2.82632402231327
0.0676352705410822 2.82629300479589
0.067815631262525 2.82626246873612
0.0679959919839679 2.82623240967317
0.0681763527054108 2.8262028231951
0.0683567134268537 2.82617370493819
0.0685370741482966 2.82614505058631
0.0687174348697395 2.82611685587026
0.0688977955911824 2.82608911656723
0.0690781563126252 2.82606182850011
0.0692585170340681 2.82603498753698
0.069438877755511 2.82600858959049
0.0696192384769539 2.82598263061727
0.0697995991983968 2.82595710661738
0.0699799599198397 2.82593201363378
0.0701603206412826 2.82590734775173
0.0703406813627254 2.82588310509828
0.0705210420841683 2.82585928184174
0.0707014028056112 2.82583587419114
0.0708817635270541 2.82581287839571
0.071062124248497 2.8257902907444
0.0712424849699399 2.82576810756535
0.0714228456913828 2.8257463252254
0.0716032064128256 2.82572494012961
0.0717835671342685 2.82570394872079
0.0719639278557114 2.825683347479
0.0721442885771543 2.8256631329211
0.0723246492985972 2.82564330160031
0.0725050100200401 2.82562385010572
0.072685370741483 2.82560477506187
0.0728657314629258 2.8255860731283
0.0730460921843687 2.82556774099912
0.0732264529058116 2.8255497754026
0.0734068136272545 2.82553217310072
0.0735871743486974 2.82551493088876
0.0737675350701403 2.82549804559494
0.0739478957915832 2.82548151407993
0.074128256513026 2.82546533323654
0.0743086172344689 2.82544949998928
0.0744889779559118 2.82543401129398
0.0746693386773547 2.82541886413742
0.0748496993987976 2.82540405553695
0.0750300601202405 2.82538958254015
0.0752104208416834 2.82537544222438
0.0753907815631262 2.82536163169654
0.0755711422845691 2.82534814809262
0.075751503006012 2.82533498857739
0.0759318637274549 2.82532215034407
0.0761122244488978 2.82530963061395
0.0762925851703407 2.82529742663611
0.0764729458917836 2.82528553568703
0.0766533066132264 2.82527395507031
0.0768336673346693 2.82526268211633
0.0770140280561122 2.82525171418193
0.0771943887775551 2.82524104865013
0.077374749498998 2.82523068292977
0.0775551102204409 2.82522061445524
0.0777354709418838 2.82521084068619
0.0779158316633266 2.82520135910722
0.0780961923847695 2.82519216722756
0.0782765531062124 2.82518326258085
0.0784569138276553 2.8251746427248
0.0786372745490982 2.82516630524093
0.0788176352705411 2.8251582477343
0.078997995991984 2.82515046783323
0.0791783567134269 2.82514296318904
0.0793587174348697 2.82513573147576
0.0795390781563126 2.82512877038991
0.0797194388777555 2.82512207765022
0.0798997995991984 2.82511565099736
0.0800801603206413 2.82510948819374
0.0802605210420842 2.82510358702319
0.080440881763527 2.82509794529078
0.0806212424849699 2.82509256082256
0.0808016032064128 2.8250874314653
0.0809819639278557 2.82508255508628
0.0811623246492986 2.82507792957306
0.0813426853707415 2.82507355283323
0.0815230460921844 2.8250694227942
0.0817034068136272 2.82506553740298
0.0818837675350701 2.82506189462598
0.082064128256513 2.82505849244872
0.0822444889779559 2.82505532887571
0.0824248496993988 2.82505240193017
0.0826052104208417 2.82504970965387
0.0827855711422846 2.82504725010688
0.0829659318637274 2.8250450213674
0.0831462925851703 2.82504302153155
0.0833266533066132 2.82504124871317
0.0835070140280561 2.82503970104363
0.083687374749499 2.82503837667162
0.0838677354709419 2.82503727376299
0.0840480961923848 2.82503639050054
0.0842284569138276 2.82503572508385
0.0844088176352705 2.82503527572906
0.0845891783567134 2.82503504066875
0.0847695390781563 2.82503501815172
0.0849498997995992 2.82503520644281
0.0851302605210421 2.82503560382276
0.085310621242485 2.82503620858801
0.0854909819639278 2.82503701905052
0.0856713426853707 2.82503803353766
0.0858517034068136 2.82503925039197
0.0860320641282565 2.82504066797106
0.0862124248496994 2.8250422846474
0.0863927855711423 2.82504409880819
0.0865731462925852 2.82504610885522
0.0867535070140281 2.82504831320465
0.0869338677354709 2.82505071028693
0.0871142284569138 2.82505329854659
0.0872945891783567 2.82505607644216
0.0874749498997996 2.82505904244593
0.0876553106212425 2.82506219504388
0.0878356713426854 2.82506553273551
0.0880160320641283 2.82506905403369
0.0881963927855711 2.82507275746454
0.088376753507014 2.82507664156726
0.0885571142284569 2.82508070489402
0.0887374749498998 2.82508494600982
0.0889178356713427 2.82508936349235
0.0890981963927856 2.82509395593186
0.0892785571142284 2.82509872193104
0.0894589178356713 2.82510366010486
0.0896392785571142 2.82510876908048
0.0898196392785571 2.82511404749711
0.09 2.82511949400586
};
\addlegendentry{$\delta=$ 0.05}

\addplot [very thick, steelblue31119180]
table {%
0 0
0.000180360721442886 1.26074026821461
0.000360721442885772 1.27426887583515
0.000541082164328657 1.2788394544516
0.000721442885771543 1.27504476649423
0.000901803607214429 1.26439028931454
0.00108216432865731 1.24915885685356
0.0012625250501002 1.23132116838844
0.00144288577154309 1.21227985576408
0.00162324649298597 1.19295006656976
0.00180360721442886 1.17389800903193
0.00198396793587174 1.15545709525552
0.00216432865731463 1.1378104593133
0.00234468937875751 1.12104607924822
0.0025250501002004 1.10519265824253
0.00270541082164329 1.09024272014456
0.00288577154308617 1.07616739536951
0.00306613226452906 1.06292584905778
0.00324649298597194 1.05047126004358
0.00342685370741483 1.03875457689041
0.00360721442885772 1.02772683895883
0.0037875751503006 1.0173405704573
0.00396793587174349 1.00755057634135
0.00414829659318637 0.998314353926837
0.00432865731462926 0.989592259823834
0.00450901803607214 0.981347523556365
0.00468937875751503 0.973546167708283
0.00486973947895792 0.966156873724913
0.0050501002004008 0.959150818832953
0.00523046092184369 0.952501500492516
0.00541082164328657 0.946184558793586
0.00559118236472946 0.940177603228755
0.00577154308617234 0.934460047640559
0.00595190380761523 0.929012955409059
0.00613226452905812 0.92381889581635
0.006312625250501 0.918861811801037
0.00649298597194389 0.914126898863446
0.00667334669338677 0.90960049461175
0.00685370741482966 0.905269978288987
0.00703406813627254 0.901123679550067
0.00721442885771543 0.897150795738212
0.00739478957915832 0.893341316922993
0.0075751503006012 0.889685957994437
0.00775551102204409 0.886176097151071
0.00793587174348697 0.882803720168496
0.00811623246492986 0.879561369885673
0.00829659318637275 0.876442100395859
0.00847695390781563 0.873439435477035
0.00865731462925852 0.870547330841499
0.0088376753507014 0.86776013982594
0.00901803607214429 0.865072582181418
0.00919839679358717 0.862479715657437
0.00937875751503006 0.85997691010567
0.00955911823647295 0.857559823857264
0.00973947895791583 0.855224382153067
0.00991983967935872 0.852966757428982
0.0101002004008016 0.85078335127902
0.0102805611222445 0.848670777936963
0.0104609218436874 0.846625849133773
0.0106412825651303 0.844645560202544
0.0108216432865731 0.842727077315728
0.011002004008016 0.840867725751026
0.0111823647294589 0.8390649790927
0.0113627254509018 0.837316449284311
0.0115430861723447 0.835619877457184
0.0117234468937876 0.833973125466316
0.0119038076152305 0.832374168072048
0.0120841683366733 0.830821085711771
0.0122645290581162 0.829312057811244
0.0124448897795591 0.827845356589884
0.012625250501002 0.826419341318636
0.0128056112224449 0.825032452992922
0.0129859719438878 0.823683209386561
0.0131663326653307 0.822370200455729
0.0133466933867735 0.821092084064752
0.0135270541082164 0.819847582008128
0.0137074148296593 0.818635476305377
0.0138877755511022 0.817454605747417
0.0140681362725451 0.816303862675006
0.014248496993988 0.815182189971481
0.0144288577154309 0.814088578253516
0.0146092184368737 0.813022063245036
0.0147895791583166 0.811981723320654
0.0149699398797595 0.810966677206129
0.0151503006012024 0.809976081824389
0.0153306613226453 0.809009130276566
0.0155110220440882 0.808065049948414
0.0156913827655311 0.80714310073315
0.0158717434869739 0.806242573362585
0.0160521042084168 0.805362787838945
0.0162324649298597 0.80450309196048
0.0164128256513026 0.803662859934397
0.0165931863727455 0.802841491071214
0.0167735470941884 0.802038408555065
0.0169539078156313 0.801253058284892
0.0171342685370741 0.800484907781823
0.017314629258517 0.79973344515844
0.0174949899799599 0.798998178145881
0.0176753507014028 0.798278633175081
0.0178557114228457 0.79757435450869
0.0180360721442886 0.796884903420448
0.0182164328657315 0.796209857419069
0.0183967935871743 0.795548809513836
0.0185771543086172 0.794901367519349
0.0187575150300601 0.794267153397035
0.018937875751503 0.793645802631171
0.0191182364729459 0.793036963637357
0.0192985971943888 0.792440297201501
0.0194789579158317 0.791855475947502
0.0196593186372745 0.791282183831943
0.0198396793587174 0.790720115664237
0.0200200400801603 0.790168976650724
0.0202004008016032 0.789628481961378
0.0203807615230461 0.789098356317805
0.020561122244489 0.788578333601353
0.0207414829659319 0.788068156480187
0.0209218436873747 0.7875675760543
0.0211022044088176 0.78707635151742
0.0212825651302605 0.786594249834959
0.0214629258517034 0.786121045437056
0.0216432865731463 0.785656519925944
0.0218236472945892 0.785200461796874
0.0220040080160321 0.784752666171837
0.0221843687374749 0.784312934545459
0.0223647294589178 0.783881074542377
0.0225450901803607 0.783456899685545
0.0227254509018036 0.783040229174872
0.0229058116232465 0.782630887675676
0.0230861723446894 0.78222870511645
0.0232665330661323 0.781833516495467
0.0234468937875751 0.781445161695781
0.023627254509018 0.781063485308203
0.0238076152304609 0.780688336461857
0.0239879759519038 0.780319568661943
0.0241683366733467 0.779957039634352
0.0243486973947896 0.779600611176803
0.0245290581162325 0.779250149016177
0.0247094188376753 0.778905522671774
0.0248897795591182 0.778566605324178
0.0250701402805611 0.778233273689488
0.025250501002004 0.777905407898661
0.0254308617234469 0.777582891381712
0.0256112224448898 0.777265610756562
0.0257915831663327 0.776953455722313
0.0259719438877755 0.776646318956743
0.0261523046092184 0.776344096017839
0.0263326653306613 0.776046685249169
0.0265130260521042 0.775753987688936
0.0266933867735471 0.775465906982547
0.02687374749499 0.775182349298521
0.0270541082164329 0.774903223247623
0.0272344689378757 0.774628439805046
0.0274148296593186 0.774357912235537
0.0275951903807615 0.774091556021318
0.0277755511022044 0.773829288792696
0.0279559118236473 0.773571030261241
0.0281362725450902 0.773316702155414
0.0283166332665331 0.773066228158563
0.0284969939879759 0.772819533849157
0.0286773547094188 0.772576546643203
0.0288577154308617 0.772337195738704
0.0290380761523046 0.772101412062129
0.0292184368737475 0.771869128216767
0.0293987975951904 0.771640278432917
0.0295791583166333 0.771414798519819
0.0297595190380761 0.771192625819276
0.029939879759519 0.770973699160874
0.0301202404809619 0.770757958818763
0.0303006012024048 0.770545346469906
0.0304809619238477 0.770335805153779
0.0306613226452906 0.770129279233417
0.0308416833667335 0.769925714357793
0.0310220440881764 0.769725057425452
0.0312024048096192 0.769527256549373
0.0313827655310621 0.769332261022983
0.031563126252505 0.769140021287313
0.0317434869739479 0.768950488899227
0.0319238476953908 0.76876361650069
0.0321042084168337 0.768579357789041
0.0322845691382765 0.768397667488227
0.0324649298597194 0.768218501320967
0.0326452905811623 0.768041815981807
0.0328256513026052 0.767867569111031
0.0330060120240481 0.767695719269412
0.033186372745491 0.767526225913749
0.0333667334669339 0.767359049373175
0.0335470941883768 0.767194150826213
0.0337274549098196 0.76703149227854
0.0339078156312625 0.766871036541437
0.0340881763527054 0.766712747210915
0.0342685370741483 0.766556588647463
0.0344488977955912 0.76640252595643
0.0346292585170341 0.766250524968998
0.034809619238477 0.766100552223724
0.0349899799599198 0.765952574948645
0.0351703406813627 0.765806561043914
0.0353507014028056 0.765662479064957
0.0355310621242485 0.765520298206121
0.0357114228456914 0.765379988284821
0.0358917835671343 0.765241519726133
0.0360721442885771 0.765104863547848
0.03625250501002 0.764969991345964
0.0364328657314629 0.764836875280593
0.0366132264529058 0.764705488062267
0.0367935871743487 0.764575802938656
0.0369739478957916 0.764447793681647
0.0371543086172345 0.764321434574802
0.0373346693386774 0.764196700401164
0.0375150300601202 0.764073566431412
0.0376953907815631 0.763952008412344
0.037875751503006 0.763832002555685
0.0380561122244489 0.763713525527204
0.0382364729458918 0.763596554436133
0.0384168336673347 0.763481066824878
0.0385971943887776 0.763367040659014
0.0387775551102204 0.763254454317549
0.0389579158316633 0.763143286583456
0.0391382765531062 0.763033516634461
0.0393186372745491 0.762925124034078
0.039498997995992 0.76281808872289
0.0396793587174349 0.762712391010055
0.0398597194388777 0.762608011565046
0.0400400801603206 0.7625049314096
0.0402204408817635 0.762403131909895
0.0404008016032064 0.762302594768916
0.0405811623246493 0.762203302019035
0.0407615230460922 0.762105236014769
0.0409418837675351 0.762008379425748
0.041122244488978 0.761912715229837
0.0413026052104208 0.761818226706465
0.0414829659318637 0.761724897430098
0.0416633266533066 0.761632711263898
0.0418436873747495 0.761541652353535
0.0420240480961924 0.761451705121153
0.0422044088176353 0.761362854259499
0.0423847695390782 0.761275084726188
0.042565130260521 0.761188381738118
0.0427454909819639 0.761102730766023
0.0429258517034068 0.76101811752916
0.0431062124248497 0.760934527990133
0.0432865731462926 0.76085194834983
0.0434669338677355 0.760770365042508
0.0436472945891784 0.760689764730972
0.0438276553106212 0.760610134301891
0.0440080160320641 0.760531460861221
0.044188376753507 0.760453731729734
0.0443687374749499 0.760376934438662
0.0445490981963928 0.76030105672544
0.0447294589178357 0.76022608652956
0.0449098196392786 0.760152011988505
0.0450901803607214 0.760078821433803
0.0452705410821643 0.760006503387154
0.0454509018036072 0.759935046556662
0.0456312625250501 0.759864439833149
0.045811623246493 0.759794672286552
0.0459919839679359 0.759725733162415
0.0461723446893788 0.759657611878448
0.0463527054108216 0.75959029802118
0.0465330661322645 0.759523781342676
0.0467134268537074 0.759458051757341
0.0468937875751503 0.759393099338784
0.0470741482965932 0.759328914316767
0.0472545090180361 0.759265487074214
0.047434869739479 0.759202808144294
0.0476152304609218 0.75914086820756
0.0477955911823647 0.759079658089165
0.0479759519038076 0.75901916875613
0.0481563126252505 0.758959391314676
0.0483366733466934 0.758900317007622
0.0485170340681363 0.758841937211827
0.0486973947895792 0.758784243435699
0.048877755511022 0.758727227316759
0.0490581162324649 0.758670880619249
0.0492384769539078 0.758615195231805
0.0494188376753507 0.758560163165166
0.0495991983967936 0.758505776549949
0.0497795591182365 0.758452027634458
0.0499599198396794 0.758398908782547
0.0501402805611222 0.758346412471529
0.0503206412825651 0.75829453129013
0.050501002004008 0.758243257936479
0.0506813627254509 0.758192585216152
0.0508617234468938 0.758142506040251
0.0510420841683367 0.758093013423526
0.0512224448897796 0.75804410048253
0.0514028056112224 0.757995760433824
0.0515831663326653 0.75794798659221
0.0517635270541082 0.757900772369004
0.0519438877755511 0.757854111270348
0.052124248496994 0.75780799689555
0.0523046092184369 0.757762422935465
0.0524849699398798 0.757717383170903
0.0526653306613226 0.757672871471081
0.0528456913827655 0.757628881792085
0.0530260521042084 0.757585408175392
0.0532064128256513 0.757542444746395
0.0533867735470942 0.757499985712979
0.0535671342685371 0.757458025364108
0.05374749498998 0.757416558068455
0.0539278557114228 0.757375578273051
0.0541082164328657 0.757335080501963
0.0542885771543086 0.757295059355002
0.0544689378757515 0.757255509506446
0.0546492985971944 0.757216425703804
0.0548296593186373 0.757177802766589
0.0550100200400802 0.757139635585125
0.055190380761523 0.757101919119376
0.0553707414829659 0.757064648397794
0.0555511022044088 0.757027818516191
0.0557314629258517 0.756991424636636
0.0559118236472946 0.75695546198637
0.0560921843687375 0.756919925856743
0.0562725450901804 0.756884811602168
0.0564529058116232 0.756850114639106
0.0566332665330661 0.756815830445056
0.056813627254509 0.756781954557574
0.0569939879759519 0.756748482573308
0.0571743486973948 0.756715410147049
0.0573547094188377 0.756682732990803
0.0575350701402806 0.756650446872885
0.0577154308617234 0.756618547617012
0.0578957915831663 0.756587031101439
0.0580761523046092 0.756555893258087
0.0582565130260521 0.756525130071707
0.058436873747495 0.756494737579042
0.0586172344689379 0.756464711868019
0.0587975951903808 0.756435049076947
0.0589779559118236 0.756405745393734
0.0591583166332665 0.756376797055116
0.0593386773547094 0.756348200345899
0.0595190380761523 0.756319951598223
0.0596993987975952 0.756292047190829
0.0598797595190381 0.756264483548341
0.060060120240481 0.756237257140571
0.0602404809619238 0.756210364481823
0.0604208416833667 0.756183802130217
0.0606012024048096 0.756157566687027
0.0607815631262525 0.756131654796023
0.0609619238476954 0.756106063142833
0.0611422845691383 0.75608078845431
0.0613226452905812 0.756055827497917
0.061503006012024 0.756031177081112
0.0616833667334669 0.75600683405076
0.0618637274549098 0.755982795292536
0.0620440881763527 0.755959057730357
0.0622244488977956 0.755935618325812
0.0624048096192385 0.755912474077602
0.0625851703406814 0.755889622021001
0.0627655310621242 0.755867059227313
0.0629458917835671 0.755844782803343
0.06312625250501 0.755822789890883
0.0633066132264529 0.755801077666197
0.0634869739478958 0.755779643339522
0.0636673346693387 0.755758484154577
0.0638476953907816 0.755737597388074
0.0640280561122244 0.75571698034925
0.0642084168336673 0.755696630379388
0.0643887775551102 0.755676544851367
0.0645691382765531 0.755656721169202
0.064749498997996 0.755637156767608
0.0649298597194389 0.755617849111554
0.0651102204408818 0.75559879569584
0.0652905811623246 0.755579994044667
0.0654709418837675 0.755561441711231
0.0656513026052104 0.755543136277308
0.0658316633266533 0.75552507535285
0.0660120240480962 0.755507256575598
0.0661923847695391 0.755489677610687
0.066372745490982 0.755472336150263
0.0665531062124248 0.755455229913113
0.0667334669338677 0.755438356644287
0.0669138276553106 0.755421714114742
0.0670941883767535 0.755405300120979
0.0672745490981964 0.755389112484694
0.0674549098196393 0.755373149052428
0.0676352705410822 0.755357407695231
0.067815631262525 0.755341886308322
0.0679959919839679 0.755326582810762
0.0681763527054108 0.755311495145131
0.0683567134268537 0.755296621277203
0.0685370741482966 0.755281959195637
0.0687174348697395 0.755267506911666
0.0688977955911824 0.755253262458793
0.0690781563126252 0.75523922389249
0.0692585170340681 0.755225389289904
0.069438877755511 0.75521175674957
0.0696192384769539 0.755198324391116
0.0697995991983968 0.755185090354997
0.0699799599198397 0.755172052802204
0.0701603206412826 0.755159209914002
0.0703406813627254 0.755146559891652
0.0705210420841683 0.755134100956156
0.0707014028056112 0.755121831347995
0.0708817635270541 0.755109749326868
0.071062124248497 0.755097853171446
0.0712424849699399 0.755086141179121
0.0714228456913828 0.755074611665767
0.0716032064128256 0.75506326296549
0.0717835671342685 0.755052093430399
0.0719639278557114 0.75504110143037
0.0721442885771543 0.755030285352818
0.0723246492985972 0.755019643602468
0.0725050100200401 0.755009174601136
0.072685370741483 0.754998876787508
0.0728657314629258 0.75498874861692
0.0730460921843687 0.754978788561155
0.0732264529058116 0.754968995108221
0.0734068136272545 0.754959366762157
0.0735871743486974 0.754949902042819
0.0737675350701403 0.754940599485688
0.0739478957915832 0.754931457641667
0.074128256513026 0.754922475076888
0.0743086172344689 0.754913650372524
0.0744889779559118 0.754904982124596
0.0746693386773547 0.754896468943786
0.0748496993987976 0.75488810945526
0.0750300601202405 0.754879902298483
0.0752104208416834 0.75487184612704
0.0753907815631262 0.754863939608466
0.0755711422845691 0.754856181424066
0.075751503006012 0.754848570268752
0.0759318637274549 0.754841104850871
0.0761122244488978 0.75483378389204
0.0762925851703407 0.754826606126986
0.0764729458917836 0.754819570303383
0.0766533066132264 0.754812675181689
0.0768336673346693 0.754805919535005
0.0770140280561122 0.754799302148901
0.0771943887775551 0.754792821821282
0.077374749498998 0.754786477362227
0.0775551102204409 0.75478026759385
0.0777354709418838 0.754774191350148
0.0779158316633266 0.75476824747686
0.0780961923847695 0.754762434831331
0.0782765531062124 0.754756752282365
0.0784569138276553 0.754751198710093
0.0786372745490982 0.754745773005835
0.0788176352705411 0.754740474071968
0.078997995991984 0.754735300821796
0.0791783567134269 0.754730252179418
0.0793587174348697 0.7547253270796
0.0795390781563126 0.75472052446765
0.0797194388777555 0.754715843299294
0.0798997995991984 0.754711282540556
0.0800801603206413 0.754706841167627
0.0802605210420842 0.754702518166757
0.080440881763527 0.754698312534137
0.0806212424849699 0.754694223275775
0.0808016032064128 0.754690249407381
0.0809819639278557 0.754686389954267
0.0811623246492986 0.754682643951225
0.0813426853707415 0.75467901044242
0.0815230460921844 0.754675488481281
0.0817034068136272 0.754672077130393
0.0818837675350701 0.7546687754614
0.082064128256513 0.754665582554884
0.0822444889779559 0.754662497500283
0.0824248496993988 0.754659519395773
0.0826052104208417 0.754656647348177
0.0827855711422846 0.754653880472865
0.0829659318637274 0.754651217893656
0.0831462925851703 0.754648658742719
0.0833266533066132 0.754646202160487
0.0835070140280561 0.754643847295554
0.083687374749499 0.75464159330459
0.0838677354709419 0.754639439352244
0.0840480961923848 0.754637384611061
0.0842284569138276 0.754635428261387
0.0844088176352705 0.754633569491286
0.0845891783567134 0.754631807496455
0.0847695390781563 0.75463014148013
0.0849498997995992 0.754628570653014
0.0851302605210421 0.754627094233186
0.085310621242485 0.754625711446022
0.0854909819639278 0.754624421524114
0.0856713426853707 0.754623223707189
0.0858517034068136 0.754622117242034
0.0860320641282565 0.754621101382415
0.0862124248496994 0.754620175388999
0.0863927855711423 0.754619338529283
0.0865731462925852 0.754618590077516
0.0867535070140281 0.754617929314627
0.0869338677354709 0.754617355528147
0.0871142284569138 0.754616868012149
0.0872945891783567 0.754616466067162
0.0874749498997996 0.754616149000113
0.0876553106212425 0.754615916124252
0.0878356713426854 0.754615766759085
0.0880160320641283 0.754615700230304
0.0881963927855711 0.754615715869728
0.088376753507014 0.754615813015228
0.0885571142284569 0.754615991010666
0.0887374749498998 0.754616249205836
0.0889178356713427 0.754616586956389
0.0890981963927856 0.754617003623784
0.0892785571142284 0.754617498575214
0.0894589178356713 0.754618071183554
0.0896392785571142 0.754618720827297
0.0898196392785571 0.754619446890493
0.09 0.754620248762694
};
\addlegendentry{$\delta=$ 0.02}

\end{axis}

\end{tikzpicture}


==> Plots/qgt_fpr_fnr_delta0.3825_pi0.3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FNR},
xmajorgrids,
xmin=-0.037288784691927, xmax=0.783064478530468,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FPR},
ymajorgrids,
ymin=-0.0203987629231372, ymax=0.428374021385881,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addlegendentry{SC-SE, (6, 40)}
\addplot [ultra thick, cyan!65, dotted, mark=diamond, mark size=3, mark options={solid}]
table {%
0.048606994665086 0.407975258462743
0.109495614181147 0.253653635628271
0.172239132027467 0.172048865679406
0.237496919603312 0.119164401455452
0.308222827571049 0.0817062399780482
0.387460620874766 0.0538148443506919
0.479649400904471 0.0325675919018342
0.592478503826352 0.0164209948636157
0.745775693838541 0.00520927121652561
};
\addlegendentry{iid-SE}
\addplot [ultra thick, red, mark=star, mark size=3, mark options={solid}, only marks]
table {%
0.000200132628318542 4.29232484798508e-05
0.000200132628318542 4.29232484798508e-05
0.000200132628318542 4.29232484798508e-05
0.000200132628318542 4.29232484798508e-05
0.000200132628318542 4.29232484798508e-05
0.000200132628318542 4.29232484798508e-05
0.000200132628318542 4.29232484798508e-05
0.000200132628318542 4.29232484798508e-05
0.000200132628318542 4.29232484798508e-05
};
\addlegendentry{SC-AMP, (6, 40)}
\addplot [ultra thick, cyan!65, mark=square, mark size=2, mark options={solid}, only marks]
table {%
0.0488379579546189 0.405284324937064
0.110521206847751 0.252575476061984
0.171723713949312 0.170983418004003
0.237389285913635 0.118476736062038
0.306261631169358 0.0816589727565602
0.385414287499207 0.0540100678323032
0.475100233922364 0.0329887843594975
0.588004574402556 0.0167056454036335
0.741179095361817 0.0054912375703692
};
\addlegendentry{iid-AMP}
\addplot [ultra thick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0.1500630623816 0.261287152660988
0.187097566879083 0.214255390227051
0.224665319660118 0.173415842569413
0.268123362268961 0.143977159219892
0.316223526677457 0.117971465496343
0.369059081504289 0.0993931967405601
0.421359052745265 0.0822160691155132
0.47856597490258 0.0703049513427243
0.544342978419698 0.0577060699581273
};
\addlegendentry{SC-LP}
\addplot [ultra thick, green, mark=triangle, mark size=3, mark options={solid}, only marks]
table {%
0.177555315698011 0.310134486206304
0.219007686994193 0.259352396816911
0.258745314178127 0.214867765999933
0.305534322061262 0.172167116573358
0.360210710495085 0.137158706263726
0.417615656184292 0.106765357768374
0.475033946089539 0.081000018452686
0.537914827750051 0.059505327887403
0.59449724071094 0.0443609311372143
};
\addlegendentry{iid-LP}

\end{axis}

\end{tikzpicture}


==> Plots/qgt_fpr_fnr_delta0.46_pi0.3_sigma0.04.tex <==
\documentclass[tikz, margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
% all other packages and stuff you need for the picture

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FNR},
xmajorgrids,
xmin=-0.027464785852524, xmax=0.627103432542412,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FPR},
ymajorgrids,
ymin=-0.0137847228313352, ymax=0.339622947868769,
ytick style={color=black}
]
\addplot [ultra thick, red, dashed, mark=o, mark size=3, mark options={solid}]
table {%
1.55877108821394e-05 6.84203365523507e-05
2.52570930336269e-05 4.53516844579777e-05
3.44263347290031e-05 3.36745184597425e-05
4.30954359682678e-05 2.71038807115001e-05
5.37650990319781e-05 2.10331827919283e-05
6.45181188383738e-05 1.69265341992767e-05
7.90221920656051e-05 1.34983753741068e-05
0.000102278723274786 9.96308658565023e-06
0.000150792347517595 6.53492776048026e-06
};
\addlegendentry{SC-SE, (6, 40)}
\addplot [ultra thick, cyan!65, dotted, mark=diamond, mark size=3, mark options={solid}]
table {%
0.0405808128844081 0.275831690109674
0.0809613914947155 0.173161743183061
0.121061642121282 0.121022173167455
0.163444563472596 0.0871448744986442
0.209231467483623 0.062490094252739
0.26106544657249 0.0439622417901881
0.325584266925636 0.0292339127094842
0.412719548538457 0.0167915802219173
0.549623058979005 0.00673947777614368
};
\addlegendentry{iid-SE}
\addplot [ultra thick, red, mark=star, mark size=3, mark options={solid}, only marks]
table {%

0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addlegendentry{SC-AMP, (6, 40)}

\addplot [ultra thick, cyan!65, mark=square, mark size=2, mark options={solid}, only marks]
table {%
0.0444477565768826 0.273256838631946
0.0873094915982304 0.172217873305232
0.126056753825066 0.119793930887086
0.166904401590695 0.0867633059343443
0.212318086560219 0.0628978394908813
0.264021149666342 0.0447981725347235
0.328382564224 0.0302466040827123
0.412954356254446 0.0178833871827914
0.548614013326529 0.00738168912306697
};
\addlegendentry{iid-AMP}
\addplot [ultra thick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0.0853489194380504 0.287625799257458
0.113550082309137 0.215854542949953
0.145977515737426 0.156488475170563
0.179052334584256 0.115077530063792
0.230059761329547 0.0836915675070814
0.292135761862204 0.0572752864672797
0.372887868453887 0.0401910113494349
0.45424301042245 0.0284491348707463
0.53860300580294 0.0198637042475831
};
\addlegendentry{SC-CVX}

\addplot [ultra thick, green, mark=triangle, mark size=3, mark options={solid}, only marks]
table {%
0.0444920926638841 0.281843873353821
0.0675750898160707 0.208865881494992
0.100658985429585 0.143339395529369
0.147727096497222 0.0974192388678748
0.201920880707658 0.0621034449585609
0.281281803153978 0.0381060880885044
0.363508708624836 0.0225793505185139
0.463067678665816 0.0119974681536618
0.554683149012466 0.00719018344841792
};
\addlegendentry{iid-CVX}



\end{axis}

\end{tikzpicture}
\end{document}
